Comprehensive Listing of 208 Nova White Dwarf Masses As the Primary Determinant of Spectral-Class and Light-Curve-Class

For Galactic novae, I calculate and collect a comprehensive catalog of 208 measures of white dwarf (WD) masses ($M_{\rm WD}$) and 232 measures of average $V$ magnitudes in quiescence ($V_q$). These are collected into a comprehensive catalog of most fundamental properties of all 402 known Galactic novae. The nova light curve and spectral classes are determined primarily by $M_{\rm WD}$. With an apparently clean cutoff, nova with light curve shapes in the S, P, O, and C classes have $>$0.95 $M_{\odot}$, while the J, D, and F class novae have $<$0.95 $M_{\odot}$. The speed class of the light curves is $t_3$=$10^{(-1.73M_{\rm WD})}$$\times$1900 days. The spectral class of novae is Fe II below 1.15 $M_{\odot}$, is He/N above 1.15 $M_{\odot}$, and the Hybrid novae are spread around this division. Neon novae have WD masses ranging from 0.53--1.37 $M_{\odot}$, with 76\% being measured to be below their minimum formation mass of 1.2 $M_{\odot}$, demonstrating that most are losing mass over each eruption cycle. The FWHM velocity of the Balmer line profiles is close to 0.23 times the WD escape velocity, or roughly $10^{(M_{\rm WD}/2)}$$\times$500 km s$^{-1}$ for $<$1.3 $M_{\odot}$. And all the known Galactic recurrent novae are $>$1.2 $M_{\odot}$. For issues involving the late expansion of the ejecta, I find that the visibility of shells is strongly biased towards novae with orbital periods $<$0.33 days, and that the visibility of $\gamma$-rays from the shells are strongly biased towards novae with fast declines, with $t_3$ a proxy for the $\gamma$-ray luminosity.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccccccl}
\tablecaption{Properties of Galactic Novae}
\tablewidth{600pt}
\tabletypesize{\scriptsize}
\tablehead{
Nova   & Year &   LC  & $V_{\rm peak}$  & $V_q$  & $A$   &  Spec.   &  FWHM  &  $P$  &  $M_{\rm WD}$  &  Pop.  &  $D$  & $M_{\rm V,peak}$  &  $M_q$  &  $t_2$  &  Properties$^a$  \\
  &     &  class & (mag) & (mag)  &  (mag)  &  class  & (km/s)  &  (d) & ($M_{\odot}$)  &     &  (pc)  &  (mag)  &  (mag) &   (d)      &
}
\startdata
OS And	&	1986.9	&	D(23)	&	6.50$\pm$0.10 	&	17.5	&	11.0	&	...	&	1740	&	...	&	1.09	&	DISC	&	4150 (3550--5350)	&	-7.06$\pm$0.48 	&	3.9	&	11	&	Shell	\\
CI Aql	&	RN	&	P(32)	&	9.00$\pm$0.10 	&	16.1	&	7.1	&	...	&	2250	&	0.61836	&	1.20	&	DISC	&	2760 (2560--3140)	&	-5.84$\pm$0.96 	&	1.3	&	25	&	Ecl, $\Delta$P, $\dot{P}$	\\
DO Aql	&	1925.7	&	F(900)	&	8.50$\pm$0.10 	&	18.0	&	9.5	&	Fe II	&	...	&	0.16776	&	0.41	&	DISC	&	3150 (2570--4830)	&	-4.89$\pm$0.76 	&	4.6	&	295	&	Ecl, Shell	\\
EL Aql	&	1927.6	&	C(25)	&	5.5$\pm$0.2 	&	18.9	&	13.6	&	...	&	1230	&	...	&	1.04	&	DISC	&	4420 (3780--6450)	&	 -10.70$\pm$0.80 	&	2.7	&	18	&	...	\\
EY Aql	&	1926.7	&	S(40)	&	9.69$\pm$0.54 	&	19.2	&	9.5	&	...	&	...	&	...	&	1.00	&	DISC	&	5820 (4210--9610)	&	-7.54$\pm$1.87 	&	2.0	&	20	&	...	\\
V356 Aql	&	1936.7	&	J(140)	&	7.00$\pm$0.10 	&	18.3	&	11.3	&	Fe II	&	1140	&	0.42651	&	0.57	&	DISC	&	3240 (2670--5730)	&	-6.79$\pm$1.14 	&	4.5	&	127	&	...	\\
V368 Aql	&	1936.8	&	S(42)	&	5.30$\pm$0.20 	&	15.7	&	10.4	&	Fe II	&	...	&	0.69051	&	1.06	&	DISC	&	2530 (2320--2950)	&	-8.58$\pm$0.70 	&	1.8	&	15	&	Ecl	\\
V500 Aql	&	1943.7	&	S(43)	&	6.13$\pm$0.30 	&	17.3	&	11.2	&	He/N	&	1400	&	0.14526	&	1.02	&	DISC	&	3290 (2660--4740)	&	-6.95$\pm$0.70 	&	4.2	&	20	&	...	\\
V528 Aql	&	1945.7	&	S(38)	&	6.90$\pm$0.10 	&	18.5	&	11.6	&	Fe II, Ne	&	915	&	...	&	1.08	&	DISC	&	2970 (2300--5480)	&	-7.01$\pm$1.33 	&	4.6	&	16	&	Ne	\\
V603 Aql	&	1918.4	&	O(12)	&	-0.50$\pm$0.10 	&	11.7	&	12.2	&	Hybrid 	&	...	&	0.13820	&	1.20	&	DISC	&	320 (320--330)	&	-8.30$\pm$0.12 	&	3.9	&	5	&	Sh	\\
V604 Aql	&	1905.7	&	S(25)	&	7.59$\pm$0.25 	&	20.4	&	12.8	&	...	&	1050	&	...	&	1.20	&	DISC	&	4630 (3510--7270)	&	-7.91$\pm$0.95 	&	4.9	&	8	&	...	\\
V606 Aql	&	1899.3	&	P	&	$<$6.40$\pm$0.25 	&	20.4	&	$>$14.0	&	...	&	1280	&	...	&	...	&	DISC	&	3420 (2230--5690)	&	$<$-6.89$\pm$1.14 	&	7.1	&	...	&	DN	\\
V841 Aql	&	1951.5	&	...	&	$<$9.90$\pm$1.02 	&	22.6	&	$>$12.7	&	...	&	...	&	...	&	...	&	DISC	&	8180 (6240--13140)	&	$<$-9.31$\pm$3.36 	&	3.4	&	...	&	DN	\\
V1229 Aql	&	1970.3	&	P(32)	&	6.60$\pm$0.10 	&	18.1	&	11.5	&	Fe II	&	...	&	...	&	1.04	&	DISC	&	3320 (2730--4730)	&	-7.55$\pm$0.65 	&	3.9	&	18	&	Sh	\\
V1301 Aql	&	1975.4	&	S(85)	&	10.30$\pm$0.30 	&	21.0	&	10.7	&	He/N	&	1800	&	...	&	0.92	&	DISC	&	3540 (2850--5420)	&	-4.61$\pm$1.08 	&	6.1	&	33	&	...	\\
V1370 Aql	&	1982.1	&	D(29)	&	7.70$\pm$0.10 	&	18.0	&	10.3	&	Ne	&	730	&	1.9581	&	0.90	&	DISC	&	3050 (2540--5210)	&	-5.80$\pm$0.80 	&	4.5	&	15	&	SubG, Ne	\\
V1378 Aql	&	1984.9	&	...	&	$<$10.00$\pm$0.20 	&	18.9	&	$>$8.9	&	...	&	...	&	...	&	...	&	DISC	&	3140 (2710--6140)	&	$<$-5.27$\pm$1.10 	&	3.7	&	...	&	...	\\
V1419 Aql	&	1993.4	&	D(32)	&	7.60$\pm$0.10 	&	21.0	&	13.4	&	...	&	...	&	...	&	0.96	&	DISC	&	4550 (3670--6280)	&	-7.24$\pm$0.61 	&	6.2	&	25	&	...	\\
V1425 Aql	&	1995.1	&	S(79)	&	8.00$\pm$0.10 	&	20.0	&	12.0	&	Fe II	&	1340	&	0.2558	&	0.98	&	DISC	&	3900 (2810--6880)	&	-8.06$\pm$1.35 	&	3.9	&	27	&	IP?, Shell	\\
V1493 Aql	&	1999.5	&	C(50)	&	10.10$\pm$0.10 	&	21.0	&	10.9	&	...	&	3340	&	0.156	&	1.16	&	DISC	&	3950 (3120--6000)	&	-4.65$\pm$0.84 	&	6.3	&	9	&	...	\\
V1494 Aql	&	1999.9	&	O(16)	&	4.10$\pm$0.10 	&	17.1	&	13.0	&	Fe II, Ne	&	2470	&	0.13462	&	1.13	&	DISC	&	860 (780--1010)	&	-7.43$\pm$0.43 	&	5.6	&	8	&	Ecl, Ne, Sh	\\
V1548 Aql	&	2001.4	&	J	&	10.80$\pm$0.30 	&	$>$20	&	$>$9.2	&	Fe II	&	1100	&	...	&	...	&	DISC	&	7290 (5420--11340)	&	-6.61$\pm$1.06 	&	$>$2.6	&	84	&	...	\\
V1721 Aql	&	2008.7	&	...	&	$<$14.00$\pm$0.20 	&	$>$20	&	$>$6.0	&	He/N	&	6450	&	...	&	...	&	DISC	&	7680 (5970--11370)	&	$<$-9.73$\pm$2.00 	&	$>$-3.7	&	...	&	...	\\
V1722 Aql	&	2010.0	&	S(16)	&	10.29$\pm$0.10 	&	$>$21	&	$>$10.7	&	Fe II	&	1000	&	...	&	...	&	DISC	&	7380 (5890--10480)	&	-8.70$\pm$0.89 	&	$>$2.0	&	7	&	...	\\
V1723 Aql	&	2010.8	&	...	&	$<$12.40$\pm$0.20 	&	$>$18	&	$>$5.6	&	Fe II	&	1500	&	...	&	...	&	DISC	&	8350 (6000--13510)	&	$<$-9.96$\pm$6.27 	&	$>$-4.4	&	...	&	...	\\
V1724 Aql	&	2012.9	&	...	&	12.00$\pm$0.50 	&	20.6	&	8.6	&	Fe II	&	950	&	...	&	...	&	DISC	&	6230 (4170--10330)	&	-9.72$\pm$1.44 	&	-1.1	&	...	&	...	\\
V1830 Aql	&	2013.9	&	...	&	15.20$\pm$0.20 	&	$>$20	&	$>$4.8	&	Fe II	&	1260	&	...	&	...	&	DISC	&	9170 (7410--13310)	&	-7.67$\pm$1.14 	&	$>$-2.9	&	...	&	...	\\
V1831 Aql	&	2015.8	&	D	&	$<$14.70$\pm$0.20 	&	$>$22	&	$>$7.3	&	Fe II	&	1350	&	...	&	...	&	DISC	&	7490 (5260--12920)	&	$<$-8.66$\pm$1.84 	&	$>$-1.4	&	...	&	...	\\
V2000 Aql	&	2020.5	&	...	&	$<$15.60$\pm$0.20 	&	$>$22	&	$>$6.4	&	Fe II	&	2000	&	...	&	...	&	DISC	&	7480 (5050--11410)	&	$<$-6.83$\pm$1.54 	&	$>$-0.4	&	...	&	...	\\
V2029 Aql	&	2020.6	&	...	&	$<$13.35$\pm$0.20 	&	$>$22	&	$>$8.7	&	Fe II	&	...	&	...	&	...	&	DISC	&	6800 (4450--10870)	&	$<$-6.70$\pm$1.17 	&	$>$1.9	&	...	&	...	\\
V2030 Aql	&	2021.4	&	...	&	9.10$\pm$0.30 	&	17.5	&	8.4	&	He/N	&	2200	&	...	&	...	&	DISC	&	8980 (6410--15450)	&	$<$-9.67$\pm$6.28 	&	-9.7	&	...	&	...	\\
OY Ara	&	1910.3	&	S(80)	&	5.77$\pm$0.21 	&	17.3	&	11.5	&	...	&	...	&	0.15539	&	0.83	&	DISC	&	2730 (2360--3800)	&	-7.40$\pm$0.59 	&	4.1	&	44	&	Ecl	\\
T Aur	&	1892.0	&	D(84)	&	4.50$\pm$0.10 	&	14.9	&	10.4	&	Fe II	&	...	&	0.20438	&	0.68	&	DISC	&	840 (820--870)	&	-6.42$\pm$0.28 	&	4.0	&	80	&	Ecl, Sh, $\dot{P}$	\\
QZ Aur	&	1964.8	&	...	&	$<$5.40$\pm$0.23 	&	16.6	&	$>$11.2	&	...	&	...	&	0.35750	&	1.02	&	DISC	&	2480 (2210--3300)	&	$<$-8.12$\pm$0.58 	&	3.1	&	...	&	Ecl, $\Delta$P, $\dot{P}$	\\
Z Cam	&	$<$700	&	...	&	...	&	11.5	&	...	&	...	&	...	&	0.28984	&	...	&	DISC	&	210 (210--220)	&	...	&	4.8	&	...	&	DN, Shell	\\
AT Cnc	&	c. 1686	&	...	&	$<$3.00$\pm$0.20 	&	13.7	&	$>$10.7	&	...	&	...	&	0.20163	&	...	&	DISC	&	470 (460--470)	&	$<$-5.46$\pm$0.24 	&	5.2	&	...	&	DN, Shell	\\
V435 CMa	&	2018.3	&	D(63)	&	9.90$\pm$0.10 	&	21.3	&	11.4	&	Fe II	&	1250	&	...	&	0.76	&	DISC	&	4080 (3070--6690)	&	-5.54$\pm$0.91 	&	5.9	&	55	&	...	\\
RS Car	&	1895.3	&	J(80)	&	7.10$\pm$0.32 	&	18.1	&	11.0	&	...	&	...	&	0.08244	&	0.70	&	DISC	&	5370 (3940--9260)	&	-7.45$\pm$1.03 	&	3.6	&	68	&	InGap, NonOrbP	\\
V365 Car	&	1948.5	&	S(530)	&	9.29$\pm$0.51 	&	17.7	&	8.4	&	...	&	...	&	0.22369	&	0.51	&	DISC	&	2880 (2560--4360)	&	-5.18$\pm$1.73 	&	3.2	&	310	&	...	\\
V679 Car	&	2008.9	&	S(24)	&	7.80$\pm$0.10 	&	$>$20	&	$>$12.2	&	Fe II	&	2000	&	0.61975	&	0.98	&	DISC	&	6970 (5730--9650)	&	-8.28$\pm$0.85 	&	$>$3.9	&	11	&	Ecl, $\gamma$, NonOrbP	\\
V834 Car	&	2012.2	&	S(38)	&	10.20$\pm$0.20 	&	$>$19	&	$>$8.8	&	Fe II	&	1690	&	...	&	1.20	&	DISC	&	8900 (7360--11640)	&	-6.13$\pm$0.62 	&	$>$2.7	&	20	&	...	\\
V906 Car	&	2018.3	&	J(64)	&	5.90$\pm$0.20 	&	19.8	&	13.9	&	Hybrid	&	325	&	...	&	...	&	DISC	&	3720 (2890--7550)	&	-8.50$\pm$1.41 	&	5.4	&	44	&	$\gamma$	\\
V919 Car	&	2014.4	&	...	&	$<$10.10$\pm$0.20 	&	$>$20	&	$>$9.9	&	...	&	...	&	...	&	...	&	DISC	&	5340 (4110--8950)	&	$<$-5.40$\pm$1.78 	&	$>$4.5	&	...	&	...	\\
V946 Car	&	2012.7	&	...	&	$<$9.70$\pm$0.20 	&	$>$21	&	$>$11.3	&	...	&	...	&	...	&	...	&	DISC	&	3330 (2700--6650)	&	$<$-4.15$\pm$1.59 	&	$>$7.1	&	...	&	...	\\
BC Cas	&	1929.6	&	S(80)	&	9.70$\pm$0.63 	&	17.5	&	7.8	&	...	&	...	&	0.17317	&	...	&	DISC	&	1900 (1740--2200)	&	 -4.48$\pm$1.98 	&	3.4	&	50	&	DN	\\
V705 Cas	&	1993.9	&	D(67)	&	5.70$\pm$0.10 	&	16.4	&	10.7	&	Fe II	&	...	&	0.22828	&	0.84	&	DISC	&	2170 (2000--2490)	&	-7.26$\pm$0.32 	&	3.4	&	33	&	Sh	\\
V723 Cas	&	1995.6	&	J(299)	&	7.10$\pm$0.10 	&	18.4	&	11.3	&	Fe II, Ne	&	600	&	0.69327	&	0.55	&	DISC	&	4620 (4180--5480)	&	-7.46$\pm$0.44 	&	3.8	&	263	&	V1500, Sh, Ne	\\
V1391 Cas	&	2020.7	&	D(120)	&	10.60$\pm$0.10 	&	21.3	&	10.7	&	Fe II	&	...	&	...	&	0.58	&	DISC	&	3780 (2790--6750)	&	-6.16$\pm$1.34 	&	4.5	&	110	&	...	\\
V1405 Cas	&	2021.3	&	J(175)	&	5.20$\pm$0.10 	&	15.5	&	10.3	&	Hybrid, Ne	&	...	&	0.18839	&	0.53	&	DISC	&	1810 (1630--1850)	&	-7.79$\pm$0.35 	&	2.5	&	166	&	$\gamma$, Ne	\\
MT Cen	&	1931.4	&	D(10)	&	7.74$\pm$0.23 	&	20.0	&	12.3	&	...	&	910	&	...	&	1.10	&	DISC	&	5260 (3890--9440)	&	-7.26$\pm$1.17 	&	5.0	&	11	&	...	\\
V812 Cen	&	1973.3	&	...	&	$<$10.40$\pm$0.23 	&	21.3	&	$>$10.9	&	Fe II	&	1800	&	...	&	...	&	DISC	&	4120 (3020--7230)	&	$<$-4.07$\pm$1.02 	&	6.8	&	...	&	...	\\
V842 Cen	&	1986.9	&	D(48)	&	4.90$\pm$0.10 	&	15.8	&	10.9	&	Fe II	&	760	&	0.14812	&	0.84	&	DISC	&	1370 (1300--1470)	&	-7.65$\pm$0.64 	&	3.3	&	43	&	Sh, IP?, NonOrbP	\\
V868 Cen	&	1991.3	&	J(82)	&	8.70$\pm$0.10 	&	19.9	&	11.2	&	Fe II	&	700	&	...	&	0.92	&	DISC	&	3890 (3030--6120)	&	-9.67$\pm$0.90 	&	1.5	&	31	&	...	\\
V888 Cen	&	1995.1	&	O(90)	&	8.00$\pm$0.10 	&	15.2	&	7.2	&	Fe II	&	...	&	...	&	1.00	&	DISC	&	2940 (2680--3460)	&	-5.39$\pm$0.43 	&	1.8	&	38	&	...	\\
V1039 Cen	&	2001.7	&	J(174)	&	9.30$\pm$0.10 	&	21.0	&	11.7	&	...	&	...	&	0.247	&	0.98	&	DISC	&	3480 (2780--6750)	&	-7.44$\pm$1.15 	&	4.3	&	25	&	IP?	\\
V1047 Cen	&	2005.6	&	...	&	$<$8.50$\pm$0.20 	&	17.9	&	$>$9.4	&	Fe II	&	840	&	...	&	1.00	&	DISC	&	4170 (3290--6460)	&	$<$-7.70$\pm$0.82 	&	1.7	&		&	Rebrighten(2019)	\\
V1065 Cen	&	2007.1	&	P(26)	&	6.60$\pm$0.20 	&	20.2	&	13.6	&	Fe II, Ne	&	2700	&	...	&	0.98	&	DISC	&	3320 (2690--4980)	&	-7.46$\pm$0.72 	&	6.1	&	11	&	Ne	\\
V1213 Cen	&	2009.3	&	S(30)	&	8.50$\pm$0.10 	&	24.4	&	15.9	&	Fe II	&	2300	&	0.21201	&	...	&	DISC	&	5440 (4570--7590)	&	-7.97$\pm$0.64 	&	7.9	&	10	&	DN	\\
V1368 Cen	&	2012.3	&	P(34)	&	9.40$\pm$0.10 	&	$>$17.8	&	$>$8.4	&	Fe II	&	1140	&	...	&	0.95	&	DISC	&	6350 (5170--8540)	&	-7.71$\pm$1.08 	&	$>$0.7	&	16	&	...	\\
V1369 Cen	&	2014.0	&	D(65)	&	3.30$\pm$0.10 	&	15.1	&	11.8	&	Fe II	&	408	&	0.15656	&	0.91	&	DISC	&	640 (530--1050)	&	-6.08$\pm$0.78 	&	5.7	&	37	&	$\gamma$	\\
V1375 Cen	&	2010.6	&	...	&	$<$10.30$\pm$0.20 	&	16.1	&	$>$5.8	&	...	&	1400	&	0.3604	&	...	&	DISC	&	1040 (1010--1090)	&	$<$-1.65$\pm$0.51 	&	4.2	&	...	&	...	\\
V1404 Cen	&	2015.2	&	S	&	$<$10.70$\pm$0.20 	&	$>$20	&	$>$9.3	&	...	&	...	&	...	&	...	&	DISC	&	7800 (6090--12340)	&	$<$-9.96$\pm$3.20 	&	$>$-0.7	&	...	&	...	\\
V1405 Cen	&	2017.4	&	J(115)	&	10.90$\pm$0.30 	&	18.9	&	8.0	&	Fe II	&	1600	&	...	&	0.70	&	DISC	&	7060 (5310--11760)	&	-6.44$\pm$1.10 	&	1.6	&	83	&	...	\\
IV Cep	&	1971.5	&	S(37)	&	7.00$\pm$0.40 	&	16.7	&	9.7	&	Fe II	&	...	&	...	&	0.98	&	DISC	&	6460 (5630--9010)	&	-9.07$\pm$0.67 	&	0.6	&	22	&	...	\\
V809 Cep	&	2013.2	&	D(36)	&	11.18$\pm$0.10 	&	22.2	&	11.0	&	Fe II	&	500	&	...	&	1.06	&	DISC	&	6160 (5050--10590)	&	-8.04$\pm$1.02 	&	3.0	&	16	&	...	\\
V962 Cep	&	2014.3	&	S(42)	&	11.00$\pm$0.10 	&	$>$21	&	$>$10.0	&	Fe II	&	2000	&	...	&	0.95	&	DISC	&	5550 (4610--7260)	&	-5.63$\pm$0.69 	&	$>$4.4	&	22	&	...	\\
HV Cet	&	~2008.8	&	...	&	$<$14.20$\pm$0.20 	&	20.0	&	$>$5.8	&	Ne	&	2900	&	1.7718	&	...	&	DISC	&	380 (260--880)	&	$<$5.93$\pm$1.35 	&	11.7	&	...	&	SubG, PreERise, Ne	\\
RR Cha	&	1953.3	&	...	&	$<$6.70$\pm$0.25 	&	18.8	&	$>$12.1	&	...	&	...	&	0.1401	&	...	&	DISC	&	1860 (1610--2630)	&	$<$-5.64$\pm$0.75 	&	6.4	&	...	&	Ecl	\\
X Cir	&	1927.0	&	...	&	$<$6.10$\pm$0.25 	&	19.3	&	$>$13.2	&	...	&	1420	&	0.15446	&	...	&	DISC	&	3270 (2140--5720)	&	$<$-7.46$\pm$1.19 	&	5.7	&	...	&	Ecl	\\
AR Cir	&	1906.1	&	J(330)	&	8.29$\pm$0.45 	&	17.3	&	9.0	&	...	&	...	&	0.2143	&	0.54	&	DISC	&	1460 (1310--1840)	&	-8.73$\pm$1.37 	&	0.3	&	190	&	...	\\
BY Cir	&	1995.1	&	P(124)	&	7.40$\pm$0.10 	&	17.9	&	10.5	&	Fe II	&	1500	&	0.2816	&	0.88	&	DISC	&	2400 (2080--3350)	&	-5.43$\pm$1.07 	&	5.1	&	35	&	Ecl	\\
DD Cir	&	1999.6	&	P(16)	&	7.60$\pm$0.10 	&	20.2	&	12.6	&	...	&	...	&	0.09746	&	1.24	&	DISC	&	3240 (2410--5330)	&	-6.26$\pm$0.92 	&	6.3	&	5	&	InGap, Ecl, IP?	\\
DE Cir	&	2003.8	&	S(4)	&	7.70$\pm$0.50 	&	17.3	&	9.6	&	He/N	&	5100	&	1.66971	&	...	&	DISC	&	6150 (5240--8580)	&	-8.11$\pm$1.18 	&	1.5	&	1	&	Ecl	\\
FM Cir	&	2018.1	&	J(85)	&	5.90$\pm$0.20 	&	18.9	&	13.0	&	Fe II	&	1500	&	0.14977	&	0.66	&	DISC	&	3250 (2750--5040)	&	-7.37$\pm$0.71 	&	5.6	&	80	&	$\gamma$	\\
V394 CrA	&	RN	&	P(5)	&	7.20$\pm$0.10 	&	18.4	&	11.2	&	...	&	4600	&	1.51568	&	1.34	&	BULGE	&	7660 (6930--8410)	&	-7.84$\pm$0.39 	&	3.4	&	2	&	SubG, Ecl, $\dot{P}$	\\
V655 CrA	&	1967.5	&	...	&	$<$7.70$\pm$0.23 	&	17.8	&	$>$10.1	&	...	&	...	&	...	&	...	&	BULGE	&	8210 (7530--8970)	&	$<$-7.34$\pm$0.43 	&	2.8	&	...	&	...	\\
V693 CrA	&	1981.3	&	S(18)	&	7.00$\pm$0.10 	&	$>$21	&	$>$14.0	&	Ne	&	4500	&	...	&	1.15	&	BULGE	&	8030 (7300--8730)	&	-7.83$\pm$0.27 	&	$>$6.2	&	10	&	Ne	\\
T CrB	&	RN	&	S(6)	&	1.70$\pm$0.10 	&	9.8	&	7.3	&	Ne	&	4980	&	227.532	&	1.35	&	DISC	&	910 (890--940)	&	 -8.41$\pm$0.33 	&	-0.3	&	4	&	RG, PreERise, $\Delta$P, $\dot{P}$, Ne, NSR	\\
AP Cru	&	1935.2	&	...	&	$<$9.90$\pm$0.23 	&	21.7	&	$>$11.8	&	...	&	...	&	...	&	...	&	DISC	&	5630 (4610--9790)	&	$<$-6.02$\pm$0.90 	&	5.8	&	...	&	...	\\
CP Cru	&	1996.7	&	...	&	$<$9.20$\pm$0.20 	&	20.8	&	$>$11.6	&	He/N, Ne	&	2000	&	0.944	&	...	&	DISC	&	2400 (1950--3880)	&	$<$-7.66$\pm$1.21 	&	3.9	&	...	&	SubG, Ecl, Ne, Sh	\\
V450 Cyg	&	1942.7	&	D(108)	&	7.80$\pm$0.30 	&	16.3	&	8.5	&	Fe II, Ne	&	...	&	...	&	0.62	&	DISC	&	4590 (4080--5690)	&	-6.78$\pm$0.56 	&	1.7	&	106	&	Ne	\\
V465 Cyg	&	1948.4	&	...	&	9.49$\pm$0.50 	&	21.7	&	12.2	&	Fe II	&	...	&	...	&	...	&	DISC	&	5490 (4210--8470)	&	-5.45$\pm$1.30 	&	6.8	&	...	&	...	\\
V476 Cyg	&	1920.6	&	P(16)	&	1.90$\pm$0.10 	&	17.1	&	15.2	&	Fe II	&	...	&	0.10180	&	1.16	&	DISC	&	1180 (1080--1380)	&	-9.02$\pm$0.42 	&	6.2	&	6	&	InGap, Sh	\\
V1330 Cyg	&	1970.4	&	...	&	$<$8.50$\pm$0.23 	&	17.5	&	$>$9.0	&	...	&	...	&	0.50	&	0.62	&	DISC	&	2880 (2560--3980)	&	$<$-4.88$\pm$0.61 	&	4.1	&	...	&	...	\\
V1500 Cyg	&	1975.7	&	S(4)	&	1.90$\pm$0.10 	&	21.1	&	19.2	&	Hybrid, Ne	&	...	&	0.13962	&	1.15	&	DISC	&	1500 (1340--1820)	&	-10.38$\pm$0.41 	&	8.8	&	2	&	V1500, AP, PreERise, Sh, Ne, $\dot{P}$	\\
V1668 Cyg	&	1978.7	&	S(26)	&	6.20$\pm$0.10 	&	19.7	&	13.5	&	Fe II, Ne	&	2400	&	0.1384	&	1.05	&	DISC	&	3840 (3140--5250)	&	-7.90$\pm$0.62 	&	5.6	&	11	&	Ecl, Ne	\\
V1819 Cyg	&	1986.6	&	J(181)	&	9.30$\pm$0.10 	&	17.0	&	7.7	&	Fe II	&	2742	&	...	&	0.74	&	DISC	&	6430 (5220--8880)	&	-6.29$\pm$0.75 	&	1.4	&	95	&	Sh	\\
V1974 Cyg	&	1992.1	&	P(43)	&	4.30$\pm$0.10 	&	$>$21	&	$>$16.7	&	Hybrid, Ne	&	2000	&	0.08126	&	1.01	&	DISC	&	1620 (1510--1800)	&	-7.55$\pm$0.23 	&	$>$9.1	&	19	&	InGap, V1500, Sh, Ne	\\
V2274 Cyg	&	2001.5	&	D(33)	&	11.50$\pm$0.10 	&	$>$20	&	$>$8.5	&	Fe II	&	950	&	...	&	1.06	&	DISC	&	7230 (5760--10380)	&	-6.92$\pm$0.90 	&	$>$1.6	&	22	&	...	\\
V2275 Cyg	&	2001.6	&	S(8)	&	6.90$\pm$0.10 	&	18.4	&	11.5	&	...	&	2100	&	0.31449	&	1.27	&	DISC	&	3300 (2770--4930)	&	-8.79$\pm$0.89 	&	2.7	&	3	&	...	\\
V2361 Cyg	&	2005.1	&	S(8)	&	10.20$\pm$0.20 	&	$>$19	&	$>$8.8	&	He/N	&	2200	&	...	&	1.05	&	DISC	&	5490 (4390--8100)	&	-7.22$\pm$0.93 	&	$>$1.6	&	6	&	...	\\
V2362 Cyg	&	2006.3	&	C(246)	&	8.10$\pm$0.10 	&	$>$21	&	$>$12.9	&	Fe II	&	1850	&	...	&	1.02	&	DISC	&	5440 (4460--8720)	&	-7.31$\pm$0.80 	&	$>$5.6	&	9	&	...	\\
V2467 Cyg	&	2007.2	&	O(20)	&	7.40$\pm$0.10 	&	19.0	&	11.6	&	Fe II	&	950	&	0.15379	&	1.12	&	DISC	&	1840 (1640--2360)	&	-8.26$\pm$0.74 	&	3.3	&	8	&	...	\\
V2468 Cyg	&	2008.0	&	S(20)	&	7.60$\pm$0.40 	&	$>$18	&	$>$10.4	&	Hybrid 	&	2100	&	0.10665	&	0.85	&	DISC	&	5980 (4720--9070)	&	-8.70$\pm$0.87 	&	$>$1.7	&	9	&	InGap	\\
V2491 Cyg	&	2008.3	&	C(16)	&	7.50$\pm$0.10 	&	20.0	&	12.5	&	He/N 	&	4860	&	...	&	1.31	&	DISC	&	4790 (4100--6340)	&	-6.61$\pm$0.51 	&	5.9	&	4	&	IP?	\\
V2659 Cyg	&	2014.3	&	J(140)	&	9.30$\pm$0.10 	&	22.0	&	12.7	&	Fe II	&	1000	&	...	&	0.67	&	DISC	&	5380 (4720--6780)	&	-6.53$\pm$0.74 	&	6.2	&	115	&	...	\\
V2891 Cyg	&	2019.8	&	J	&	14.30$\pm$0.20 	&	$>$22	&	$>$7.7	&	Fe II	&	820	&	...	&	...	&	DISC	&	6990 (4850--13750)	&	-8.29$\pm$3.02 	&	$>$-0.6	&	72	&	...	\\
Q Cyg	&	1876.9	&	S(11)	&	3.00$\pm$0.10 	&	14.8	&	11.8	&	Fe II	&	...	&	0.42036	&	1.18	&	DISC	&	660 (660--670)	&	-6.91$\pm$0.21 	&	4.9	&	6	&	...	\\
HR Del	&	1967.5	&	J(231)	&	3.60$\pm$0.10 	&	12.1	&	8.5	&	Fe II, Ne	&	...	&	0.21416	&	0.67	&	DISC	&	900 (880--910)	&	-6.50$\pm$0.22 	&	2.0	&	167	&	$\Delta$P, $\dot{P}$, Sh, Ne	\\
V339 Del	&	2013.7	&	PP(29)	&	4.80$\pm$0.10 	&	16.6	&	11.8	&	Fe II	&	1421	&	0.16294	&	1.18	&	DISC	&	1590 (1290--2930)	&	-6.76$\pm$0.90 	&	5.0	&	14	&	$\gamma$	\\
KT Eri	&	RN	&	PP(14)	&	5.42$\pm$0.02 	&	14.5	&	9.1	&	He/N 	&	3300	&	2.61595	&	1.24	&	DISC	&	4210 (3920--4680)	&	-7.95$\pm$0.25 	&	1.1	&	7	&	SubG, LAmpVar, Ne, NSR	\\
DM Gem	&	1903.2	&	S(22)	&	4.78$\pm$0.21 	&	16.7	&	11.9	&	...	&	...	&	0.11570	&	1.08	&	DISC	&	3290 (2870--4300)	&	-8.15$\pm$0.51 	&	3.8	&	6	&	Ecl	\\
DN Gem	&	1912.2	&	P(35)	&	3.60$\pm$0.10 	&	15.6	&	12.0	&	Fe II	&	...	&	0.12784	&	1.08	&	DISC	&	1380 (1300--1510)	&	-7.63$\pm$0.36 	&	4.4	&	16	&	...	\\
DQ Her	&	1934.9	&	D(100)	&	1.60$\pm$0.10 	&	14.3	&	12.7	&	Fe II, Ne	&	...	&	0.19362	&	0.66	&	DISC	&	500 (490--500)	&	-7.03$\pm$0.14 	&	5.7	&	76	&	Ecl, $\Delta$P, $\dot{P}$, IP, Sh, Ne	\\
V446 Her	&	1960.2	&	S(11)	&	2.52$\pm$0.10 	&	16.1	&	13.6	&	He/N 	&	...	&	0.207	&	1.02	&	DISC	&	1260 (1180--1390)	&	-9.12$\pm$0.24 	&	4.5	&	5	&	DN, Sh	\\
V533 Her	&	1963.1	&	S(43)	&	3.00$\pm$0.10 	&	15.0	&	12.0	&	Fe II	&	...	&	0.147	&	0.95	&	DISC	&	1270 (1240--1310)	&	-7.61$\pm$0.13 	&	4.4	&	30	&	IP?, Sh, PreERise	\\
V827 Her	&	1987.1	&	S(53)	&	7.50$\pm$0.10 	&	18.1	&	10.6	&	...	&	...	&	...	&	1.00	&	DISC	&	2370 (1890--4320)	&	-5.30$\pm$1.09 	&	5.3	&	21	&	...	\\
V838 Her	&	1991.2	&	P(4)	&	5.30$\pm$0.10 	&	19.1	&	13.8	&	He/N, Ne	&	5000	&	0.29764	&	1.36	&	DISC	&	3130 (2660--4160)	&	-8.73$\pm$0.59 	&	5.1	&	1	&	Ecl, Ne	\\
V1674 Her	&	2021.5	&	S(2)	&	6.20$\pm$0.20 	&	$>$20.5	&	$>$14.3	&	Hybrid, Ne	&	5600	&	0.15302	&	...	&	DISC	&	3220 (2470--5360)	&	-7.89$\pm$1.06 	&	$>$6.4	&	1	&	IP, $\gamma$, Ne	\\
CP Lac	&	1936.5	&	S(9)	&	2.00$\pm$0.10 	&	15.0	&	13.0	&	Hybrid 	&	...	&	0.14514	&	1.19	&	DISC	&	1160 (1120--1210)	&	-9.17$\pm$0.22 	&	3.8	&	5	&	Sh	\\
DI Lac	&	1911.0	&	S(43)	&	4.23$\pm$0.40 	&	14.6	&	10.4	&	Fe II	&	...	&	...	&	0.96	&	DISC	&	1730 (1680--1790)	&	-7.77$\pm$0.43 	&	2.6	&	20	&	...	\\
DK Lac	&	1950.1	&	J(202)	&	5.90$\pm$0.10 	&	16.9	&	11.0	&	Fe II	&	...	&	...	&	0.85	&	DISC	&	2990 (2700--3600)	&	-7.34$\pm$0.45 	&	3.7	&	55	&	Sh	\\
HY Lup	&	1993.7	&	S(26)	&	7.70$\pm$0.50 	&	18.6	&	10.9	&	Fe II	&	2700	&	...	&	1.06	&	DISC	&	2280 (1830--3450)	&	-5.08$\pm$0.91 	&	5.8	&	15	&	...	\\
PR Lup	&	2011.7	&	J(40)	&	8.60$\pm$0.20 	&	18.9	&	10.3	&	Fe II	&	1700	&	...	&	0.90	&	DISC	&	6710 (5580--8850)	&	-7.40$\pm$0.82 	&	2.9	&	15	&	...	\\
V407 Lup	&	2016.8	&	S(8)	&	6.40$\pm$0.20 	&	19.0	&	12.6	&	Fe II, Ne	&	3700	&	3.62	&	1.20	&	DISC	&	2900 (2280--4720)	&	-6.78$\pm$0.87 	&	5.8	&	5	&	SubG, IP?, NonOrbP, $\gamma$, Ne	\\
V408 Lup	&	2018.5	&	J(87)	&	8.98$\pm$0.10 	&	19.4	&	10.4	&	Fe II	&	1300	&	...	&	0.84	&	DISC	&	4550 (3310--7040)	&	-6.17$\pm$1.03 	&	4.2	&	42	&	...	\\
HR Lyr	&	1919.9	&	...	&	6.50$\pm$0.50 	&	15.8	&	9.3	&	Fe II	&	...	&	0.90578	&	0.78	&	DISC	&	4700 (4310--5450)	&	-7.36$\pm$0.59 	&	1.9	&	...	&	SubG	\\
BT Mon	&	1940.0	&	F(182)	&	8.10$\pm$0.10 	&	15.7	&	7.6	&	...	&	2100	&	0.33381	&	1.04	&	DISC	&	1580 (1510--1670)	&	-3.64$\pm$0.24 	&	4.0	&	118	&	Ecl, $\Delta$P, $\dot{P}$, Sh	\\
GI Mon	&	1918.1	&	S(23)	&	5.39$\pm$0.50 	&	16.4	&	11.0	&	He/N	&	...	&	0.44706	&	1.02	&	DISC	&	3360 (3040--4080)	&	-7.55$\pm$0.61 	&	3.4	&	13	&	Ecl, DN, IP?	\\
KT Mon	&	1942.9	&	S(40)	&	9.64$\pm$0.41 	&	$>$20	&	$>$10.4	&	He/N	&	...	&	...	&	...	&	DISC	&	5050 (3790--8340)	&	 -5.27$\pm$1.00 	&	$>$5.1	&	23	&	...	\\
V959 Mon	&	2012.7	&	S	&	$<$9.40$\pm$0.20 	&	18.4	&	$>$9.0	&	Ne	&	...	&	0.29585	&	1.05	&	DISC	&	2900 (2480--4070)	&	$<$-4.09$\pm$0.65 	&	4.9	&	...	&	$\gamma$, Ne, Sh	\\
GQ Mus	&	1983.0	&	P(69)	&	7.20$\pm$0.30 	&	21.0	&	13.8	&	...	&	1000	&	0.05937	&	0.82	&	DISC	&	4040 (3250--6450)	&	 -7.23$\pm$0.82 	&	6.6	&	31	&	$<$Gap, V1500	\\
LZ Mus	&	1999.0	&	P(12)	&	8.50$\pm$0.10 	&	$>$18	&	$>$9.5	&	...	&	...	&	...	&	1.27	&	DISC	&	6750 (5750--9330)	&	-8.59$\pm$0.82 	&	$>$0.9	&	4	&	...	\\
QY Mus	&	2008.7	&	D(100)	&	8.60$\pm$0.20 	&	20.0	&	11.4	&	Fe II	&	1550	&	0.90114	&	0.71	&	DISC	&	4570 (3890--6050)	&	-6.53$\pm$0.81 	&	4.9	&	87	&	SubG, NonOrbP	\\
V357 Mus	&	2018.1	&	D(32)	&	6.70$\pm$0.10 	&	19.3	&	12.6	&	...	&	...	&	0.15516	&	0.94	&	DISC	&	2990 (2540--5070)	&	-7.23$\pm$1.20 	&	5.3	&	30	&	$\gamma$	\\
IL Nor	&	1893.5	&	S	&	6.34$\pm$0.15 	&	17.3	&	11.0	&	...	&	...	&	0.06709	&	...	&	DISC	&	3320 (2400--5890)	&	-7.66$\pm$1.03 	&	3.3	&	...	&	$<$Gap	\\
IM Nor	&	RN	&	P(80)	&	8.50$\pm$0.10 	&	18.3	&	9.8	&	...	&	2380	&	0.20717	&	1.21	&	DISC	&	4310 (3460--6330)	&	-7.15$\pm$0.91 	&	2.6	&	50	&	Ecl, $\dot{P}$	\\
V341 Nor	&	1983.7	&	S(14)	&	9.40$\pm$0.50 	&	$>$18.5	&	$>$9.1	&	...	&	3000	&	...	&	...	&	DISC	&	7440 (5480--11210)	&	-7.25$\pm$1.11 	&	$>$1.8	&	8	&	...	\\
V382 Nor	&	2005.2	&	S(18)	&	8.70$\pm$0.40 	&	$>$19.2	&	$>$10.5	&	Fe II	&	1850	&	...	&	1.15	&	DISC	&	5620 (4340--8120)	&	-7.68$\pm$0.92 	&	$>$2.8	&	12	&	...	\\
V390 Nor	&	2007.5	&	J	&	9.10$\pm$0.30 	&	$>$20	&	$>$10.9	&	Fe II	&	...	&	0.17133	&	0.75	&	DISC	&	4170 (3340--6010)	&	-6.79$\pm$0.94 	&	$>$4.1	&	11	&	...	\\
V555 Nor	&	2016.3	&	S(110)	&	12.70$\pm$0.40 	&	$>$22	&	$>$9.3	&	He/N	&	2140	&	...	&	...	&	DISC	&	7560 (5480--11720)	&	-6.96$\pm$1.80 	&	$>$2.3	&	60	&	...	\\
V556 Nor	&	2018.9	&	S(9)	&	10.10$\pm$0.40 	&	$>$21	&	$>$10.9	&	Fe II	&	2800	&	...	&	...	&	DISC	&	5840 (4030--9160)	&	-8.38$\pm$1.16 	&	$>$2.5	&	4	&	...	\\
RS Oph	&	RN	&	P(14)	&	4.80$\pm$0.10 	&	11.3	&	6.5	&	He/N, Ne	&	3930	&	453.6	&	1.33	&	DISC	&	2710 (2580--2910)	&	-9.63$\pm$0.64 	&	-3.1	&	7	&	RG, $\gamma$, PostEdip, Ne, NSR	\\
BB Oph	&	~1897.4	&	...	&	$<$11.30$\pm$0.20 	&	19.4	&	$>$8.1	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-5.55$\pm$0.68 	&	2.6	&	...	&	...	\\
V553 Oph	&	1940.6	&	...	&	11.06$\pm$0.58 	&	20.6	&	9.5	&	...	&	...	&	...	&	0.94	&	BULGE	&	8120 (7390--8870)	&	-7.61$\pm$1.12 	&	1.9	&	30	&	...	\\
V794 Oph	&	1939.5	&	J(220)	&	10.69$\pm$0.41 	&	17.0	&	6.3	&	...	&	...	&	18	&	...	&	BULGE	&	8460 (7770--9180)	&	-6.74$\pm$0.55 	&	-0.4	&	...	&	RG	\\
V840 Oph	&	1917.3	&	...	&	6.04$\pm$0.52 	&	18.8	&	12.8	&	...	&	...	&	...	&	...	&	bulge	&	7980 (7230--8720)	&	-9.55$\pm$0.73 	&	3.2	&	...	&	...	\\
V841 Oph	&	1848.3	&	J(130)	&	4.30$\pm$0.40 	&	13.6	&	9.3	&	...	&	...	&	0.60130	&	0.74	&	DISC	&	840 (830--860)	&	-6.57$\pm$0.51 	&	2.7	&	56	&	SubG	\\
V849 Oph	&	1919.6	&	F(270)	&	7.60$\pm$0.10 	&	18.8	&	11.2	&	Fe II, Ne	&	...	&	0.17276	&	0.55	&	DISC	&	3640 (3010--5130)	&	-5.51$\pm$0.61 	&	5.7	&	140	&	Ecl, Ne	\\
V906 Oph	&	1952.6	&	...	&	8.54$\pm$0.39 	&	$>$13	&	$>$4.5	&	Fe II	&	2000	&	...	&	...	&	bulge	&	8080 (7340--8830)	&	-8.01$\pm$0.89 	&	$>$-3.6	&	25	&	...	\\
V908 Oph	&	1954.5	&	...	&	$<$7.90$\pm$0.36 	&	20.5	&	$>$12.6	&	...	&	...	&	...	&	...	&	disc?	&	4930 (3140--7830)	&	$<$-8.66$\pm$1.41 	&	3.9	&	...	&	DN	\\
V972 Oph	&	1957.7	&	J(176)	&	7.39$\pm$0.23 	&	16.9	&	9.5	&	...	&	...	&	0.27964	&	0.57	&	DISC	&	780 (690--1110)	&	-3.62$\pm$0.64 	&	5.9	&	134	&	...	\\
V1012 Oph	&	1961.3	&	...	&	$<$12.90$\pm$0.45 	&	$>$21	&	$>$8.1	&	...	&	...	&	...	&	...	&	BULGE	&	8120 (7400--8880)	&	$<$-4.13$\pm$1.33 	&	$>$4.0	&	...	&	...	\\
V2024 Oph	&	1967.5	&	...	&	$<$10.20$\pm$0.36 	&	$>$18.0	&	$>$7.8	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-6.65$\pm$1.02 	&	$>$1.2	&	...	&	...	\\
V2104 Oph	&	1976.7	&	...	&	$<$8.80$\pm$0.20 	&	20.5	&	$>$11.7	&	He/N, Ne	&	870	&	...	&	...	&	DISC	&	1690 (1320--3120)	&	$<$-2.65$\pm$0.97 	&	9.1	&	...	&	Ne	\\
V2109 Oph	&	1969.5	&	...	&	$<$9.80$\pm$0.36 	&	20.2	&	$>$10.4	&	...	&	...	&	1.32379	&	...	&	BULGE	&	8140 (7400--8870)	&	$<$-7.42$\pm$1.02 	&	2.9	&	...	&	SubG, DN	\\
V2214 Oph	&	1988.3	&	S(89)	&	8.50$\pm$0.10 	&	20.5	&	12.0	&	Fe II, Ne	&	1025	&	0.11752	&	0.78	&	BULGE	&	7990 (7330--8710)	&	-8.03$\pm$0.51 	&	4.0	&	60	&	Ne	\\
V2264 Oph	&	1991.3	&	S(30)	&	10.00$\pm$0.10 	&	$>$21	&	$>$11.0	&	Fe II, Ne	&	2300	&	...	&	1.00	&	bulge	&	8150 (7420--8890)	&	-6.73$\pm$0.96 	&	$>$4.3	&	22	&	Ne, Shell	\\
V2290 Oph	&	1991.3	&	...	&	$<$9.30$\pm$0.20 	&	$>$22.0	&	$>$12.7	&	...	&	...	&	...	&	...	&	bulge	&	8150 (7400--8880)	&	$<$-6.81$\pm$0.68 	&	$>$5.9	&	...	&	...	\\
V2295 Oph	&	1993.3	&	F(16)	&	9.30$\pm$0.10 	&	$>$21	&	$>$11.7	&	Fe II	&	...	&	...	&	1.18	&	bulge	&	8100 (7370--8840)	&	-7.57$\pm$0.66 	&	$>$4.1	&	9	&	...	\\
V2313 Oph	&	1994.4	&	S(17)	&	7.50$\pm$0.10 	&	$>$20	&	$>$12.5	&	Fe II	&	2500	&	...	&	1.20	&	disc?	&	2740 (2130--5590)	&	-6.24$\pm$1.22 	&	$>$6.3	&	8	&	...	\\
V2487 Oph	&	RN	&	P(8)	&	9.50$\pm$0.10 	&	17.3	&	7.8	&	...	&	10000	&	0.753	&	1.35	&	BULGE	&	7540 (6810--8280)	&	-6.44$\pm$0.66 	&	1.4	&	6	&	Superflare, NSR	\\
V2540 Oph	&	2002.1	&	J(115)	&	8.10$\pm$0.10 	&	$>$21	&	$>$12.9	&	...	&	...	&	0.28478	&	0.72	&	BULGE	&	8120 (7390--8860)	&	-7.66$\pm$0.51 	&	$>$5.2	&	66	&	Ecl	\\
V2573 Oph	&	2003.5	&	D(81)	&	10.60$\pm$0.10 	&	$>$20	&	$>$9.4	&	Fe II	&	1300	&	...	&	...	&	bulge	&	8150 (7420--8890)	&	-6.81$\pm$0.66 	&	$>$2.6	&	62	&	...	\\
V2574 Oph	&	2004.3	&	S(41)	&	10.20$\pm$0.30 	&	$>$20	&	$>$9.8	&	Fe II	&	1500	&	0.13509	&	...	&	BULGE	&	8160 (7420--8890)	&	-7.09$\pm$0.72 	&	$>$2.7	&	25	&	NonOrbP	\\
V2575 Oph	&	2006.1	&	J(66)	&	11.00$\pm$0.40 	&	22.0	&	11.0	&	Fe II	&	560	&	...	&	0.90	&	DISC	&	4060 (3310--5480)	&	-6.38$\pm$0.75 	&	4.6	&	29	&	...	\\
V2576 Oph	&	2006.3	&	S(29)	&	9.20$\pm$0.40 	&	$>$17	&	$>$7.8	&	Fe II	&	1470	&	...	&	1.15	&	DISC	&	2970 (2340--4800)	&	-5.08$\pm$0.93 	&	$>$2.7	&	20	&	...	\\
V2615 Oph	&	2007.2	&	S(48)	&	8.50$\pm$0.30 	&	$>$20	&	$>$11.5	&	Fe II	&	800	&	0.27234	&	0.90	&	DISC	&	2530 (2020--4400)	&	-6.46$\pm$1.01 	&	$>$5.0	&	26	&	...	\\
V2670 Oph	&	2008.4	&	J(37)	&	10.00$\pm$0.40 	&	$>$19.9	&	$>$9.9	&	Fe II	&	600	&	...	&	0.80	&	BULGE	&	7830 (7110--8560)	&	-7.26$\pm$0.76 	&	$>$2.6	&	15	&	...	\\
V2671 Oph	&	2008.4	&	...	&	11.10$\pm$0.10 	&	$>$19	&	$>$7.9	&	Fe II	&	1210	&	...	&	...	&	BULGE	&	8150 (7430--8910)	&	-6.56$\pm$0.66 	&	$>$1.3	&	...	&	...	\\
V2672 Oph	&	2009.6	&	S(6)	&	10.10$\pm$0.40 	&	$>$20.3	&	$>$10.2	&	He/N 	&	8000	&	...	&	...	&	BULGE	&	7700 (6970--8450)	&	-9.29$\pm$0.77 	&	$>$0.9	&	2	&	...	\\
V2673 Oph	&	2010.1	&	S(28)	&	8.30$\pm$0.10 	&	$>$20	&	$>$11.7	&	Fe II	&	...	&	...	&	...	&	bulge	&	8040 (7300--8780)	&	-8.43$\pm$0.38 	&	$>$3.3	&	13	&	...	\\
V2674 Oph	&	2010.2	&	S(31)	&	9.25$\pm$0.10 	&	$>$20	&	$>$10.8	&	Fe II	&	1650	&	1.30207	&	...	&	DISC	&	3200 (2520--5300)	&	-5.45$\pm$1.02 	&	$>$5.3	&	18	&	SubG, Ecl	\\
V2676 Oph	&	2012.3	&	D(68)	&	10.60$\pm$0.10 	&	$>$21	&	$>$10.4	&	Fe II	&	950	&	...	&	0.70	&	BULGE	&	8150 (7440--8860)	&	-6.78$\pm$0.66 	&	$>$3.6	&	67	&	...	\\
V2677 Oph	&	2012.5	&	S(13)	&	10.80$\pm$0.20 	&	$>$21	&	$>$10.2	&	Fe II	&	3000	&	0.34430	&	1.15	&	bulge	&	8170 (7460--8890)	&	-7.79$\pm$0.68 	&	$>$2.4	&	8	&	...	\\
V2944 Oph	&	2015.3	&	J(145)	&	9.00$\pm$0.20 	&	18.8	&	9.8	&	Hybrid	&	1050	&	0.56498	&	0.95	&	BULGE	&	8290 (7630--8990)	&	-7.45$\pm$0.41 	&	2.3	&	16	&	...	\\
V2949 Oph	&	2015.9	&	J	&	11.90$\pm$0.40 	&	$>$21	&	$>$9.1	&	Fe II	&	900	&	...	&	...	&	BULGE	&	8370 (7670--9100)	&	-6.43$\pm$1.03 	&	$>$2.7	&	...	&	...	\\
V3661 Oph	&	2016.3	&	S(5.7)	&	10.79$\pm$0.20 	&	$>$22	&	$>$11.2	&	Fe II	&	1200	&	...	&	...	&	bulge	&	7870 (7130--8620)	&	-11.13$\pm$0.68 	&	$>$0.1	&	3.9	&	...	\\
V3662 Oph	&	2017.4	&	...	&	$<$13.60$\pm$0.20 	&	$>$22	&	$>$8.4	&	Fe II	&	1400	&	...	&	...	&	bulge	&	8130 (7400--8880)	&	$<$-5.29$\pm$0.97 	&	$>$3.1	&	...	&	...	\\
V3663 Oph	&	2017.9	&	...	&	$<$9.40$\pm$0.20 	&	$>$21	&	$>$11.6	&	Fe II	&	2500	&	...	&	...	&	bulge	&	8080 (7340--8830)	&	$<$-7.71$\pm$0.97 	&	$>$3.9	&	...	&	...	\\
V3664 Oph	&	2018.2	&	...	&	$<$12.80$\pm$0.20 	&	$>$16	&	$>$3.2	&	Fe II	&	...	&	2250	&	...	&	bulge	&	8130 (7380--8870)	&	$<$-3.92$\pm$0.68 	&	$>$-0.7	&	...	&	RG	\\
V3665 Oph	&	2018.3	&	S(61)	&	9.30$\pm$0.50 	&	$>$21	&	$>$11.7	&	Fe II	&	1400	&	...	&	...	&	bulge	&	8140 (7410--8880)	&	-6.96$\pm$0.71 	&	$>$4.7	&	39	&	...	\\
V3666 Oph	&	2018.7	&	S(57)	&	9.50$\pm$0.20 	&	$>$22	&	$>$12.5	&	Fe II	&	930	&	...	&	...	&	DISC	&	1700 (1610--5260)	&	-4.44$\pm$1.44 	&	$>$8.1	&	28	&	...	\\
V3701 Oph	&	2010.8	&	...	&	$<$11.20$\pm$0.20 	&	$>$21.2	&	$>$10.0	&	...	&	...	&	...	&	...	&	bulge	&	8100 (7360--8850)	&	$<$-7.99$\pm$1.58 	&	$>$2.0	&	...	&	...	\\
V3730 Oph	&	2019.8	&	...	&	$<$12.30$\pm$0.20 	&	$>$23	&	$>$10.7	&	...	&	3000	&	...	&	...	&	BULGE	&	8070 (7340--8820)	&	$<$-8.93$\pm$1.58 	&	$>$1.8	&	...	&	...	\\
V3731 Oph	&	2019.6	&	...	&	$<$13.30$\pm$0.20 	&	$>$22	&	$>$8.7	&	He/N	&	2600	&	...	&	...	&	bulge	&	8130 (7380--8860)	&	$<$-7.45$\pm$0.97 	&	$>$1.2	&	...	&	...	\\
V3732 Oph	&	2021.2	&	...	&	$<$15.80$\pm$0.20 	&	22.2	&	$>$6.4	&	He/N	&	1800	&	0.94004	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-3.09$\pm$0.97 	&	3.3	&	...	&	SubG	\\
N 1938 Oph	&	1938.5	&	...	&	$<$15.10$\pm$0.23 	&	$>$18	&	$>$2.9	&	...	&	...	&	...	&	...	&	GlobC	&	8650 (8120--9160)	&	$<$-0.83$\pm$0.41 	&	$>$2.1	&	...	&	in M14	\\
V2860 Ori	&	2019.7	&	P(13)	&	10.00$\pm$0.20 	&	19.8	&	9.8	&	He/N	&	4000	&	0.42258	&	1.20	&	DISC	&	5970 (4700--9280)	&	-5.43$\pm$0.90 	&	4.4	&	7	&	...	\\
V Per	&	1888.0	&	...	&	$<$8.70$\pm$0.25 	&	19.0	&	$>$10.3	&	Ne	&	...	&	0.10712	&	...	&	DISC	&	3150 (2690--5300)	&	$<$-5.03$\pm$0.91 	&	5.3	&	...	&	InGap, Ecl, Ne	\\
GK Per	&	1901.1	&	O(13)	&	0.20$\pm$0.10 	&	13.0	&	12.8	&	Fe II, Ne	&	...	&	1.99680	&	1.10	&	DISC	&	430 (430--440)	&	-9.04$\pm$0.16 	&	3.8	&	6	&	SubG, DN, IP, Sh, Ne, LightEcho	\\
V392 Per	&	2018.4	&	P(11)	&	6.20$\pm$0.10 	&	17.0	&	10.8	&	Ne	&	...	&	3.21997	&	...	&	DISC	&	3400 (3070--4180)	&	-10.12$\pm$0.58 	&	0.7	&	4	&	SubG, DN, $\gamma$, Ne	\\
V400 Per	&	1974.9	&	J(110)	&	8.00$\pm$0.40 	&	19.7	&	11.7	&	He/N	&	...	&	0.82639	&	0.94	&	DISC	&	3220 (2540--4950)	&	-5.04$\pm$0.83 	&	6.7	&	30	&	SubG	\\
V1112 Per	&	2021.0	&	D(34)	&	8.20$\pm$0.10 	&	20.2	&	12.0	&	Fe II	&	1550	&	...	&	0.98	&	DISC	&	3940 (3060--6710)	&	-6.80$\pm$0.98 	&	5.2	&	26	&	...	\\
RR Pic	&	1925.4	&	J(122)	&	1.00$\pm$0.10 	&	12.2	&	11.2	&	Fe II, Ne	&	...	&	0.14502	&	0.66	&	DISC	&	500 (500--510)	&	-7.69$\pm$0.14 	&	3.5	&	73	&	$\Delta$P, $\dot{P}$, Sh, Ne	\\
CP Pup	&	1942.9	&	P(8)	&	0.70$\pm$0.10 	&	$>$17.8	&	$>$17.1	&	He/N 	&	2000	&	0.06126	&	...	&	DISC	&	780 (770--790)	&	-9.39$\pm$0.33 	&	$>$7.7	&	4	&	$<$Gap, V1500, Sh	\\
DY Pup	&	1902.9	&	...	&	$<$6.70$\pm$0.23 	&	19.3	&	$>$12.6	&	...	&	...	&	0.13952	&	...	&	DISC	&	3580 (2790--6050)	&	$<$-6.66$\pm$0.92 	&	6.0	&	...	&	Ecl, Shell	\\
HS Pup	&	1963.9	&	S(65)	&	7.37$\pm$0.23 	&	18.2	&	10.8	&	...	&	...	&	0.17864	&	0.90	&	DISC	&	4640 (3910--7380)	&	-7.57$\pm$0.95 	&	3.2	&	33	&	...	\\
HZ Pup	&	1963.0	&	J(70)	&	7.24$\pm$0.18 	&	16.5	&	9.3	&	...	&	...	&	0.212	&	0.92	&	DISC	&	2900 (2620--3640)	&	-6.16$\pm$0.62 	&	3.1	&	35	&	IP	\\
V351 Pup	&	1992.0	&	P(26)	&	6.40$\pm$0.10 	&	19.6	&	13.2	&	Fe II, Ne	&	...	&	0.1182	&	1.11	&	DISC	&	3870 (3080--6000)	&	-8.55$\pm$0.96 	&	4.6	&	9	&	Sh, Ne	\\
V445 Pup	&	2000.9	&	D(240)	&	8.60$\pm$0.10 	&	13.7	&	5.1	&	Helium	&	...	&	1.8735	&	1.35	&	DISC	&	6270 (5030--9030)	&	-6.97$\pm$0.71 	&	-1.9	&	215	&	Sh, , $\Delta$P, $\dot{P}$	\\
V574 Pup	&	2004.9	&	S(27)	&	7.00$\pm$0.10 	&	17.2	&	10.2	&	Fe II, Ne	&	2830	&	...	&	1.08	&	DISC	&	4570 (3740--7170)	&	-7.85$\pm$0.85 	&	2.4	&	12	&	Ne	\\
V597 Pup	&	2007.6	&	S(6)	&	6.20$\pm$0.50 	&	20.2	&	14.0	&	Hybrid	&	1800	&	0.11119	&	1.25	&	DISC	&	5850 (4680--9380)	&	-8.57$\pm$0.96 	&	5.5	&	2	&	Ecl, IP?	\\
V598 Pup	&	2007.6	&	...	&	$<$10.20$\pm$0.20 	&	15.8	&	$>$5.6	&	He/N	&	2100	&	0.16287	&	1.28	&	DISC	&	1840 (1750--1960)	&	$<$-1.41$\pm$0.28 	&	4.2	&	...	&	NonOrbP	\\
T Pyx	&	RN	&	P(62)	&	6.40$\pm$0.10 	&	16.1	&	9.7	&	Hybrid 	&	5350	&	0.07623	&	1.27	&	DISC	&	3600 (3370--3930)	&	-7.16$\pm$0.20 	&	2.5	&	32	&	InGap, Ecl, $\Delta$P, $\dot{P}$, PreERise, V1500, Sh	\\
YZ Ret	&	2020.6	&	P(22)	&	3.70$\pm$0.40 	&	16.5	&	12.8	&	Hybrid, Ne	&	2500	&	0.13245	&	1.24	&	DISC	&	2390 (2230--2640)	&	-8.25$\pm$0.44 	&	4.5	&	11	&	NonOrbP, $\gamma$, Ne	\\
WY Sge	&	1783.6	&	...	&	$<$6.00$\pm$0.20 	&	18.7	&	$>$12.7	&	...	&	...	&	0.15363	&	...	&	DISC	&	1070 (980--1260)	&	$<$-9.11$\pm$0.99 	&	3.6	&	...	&	Ecl, DN?	\\
HS Sge	&	1977.0	&	P(21)	&	7.20$\pm$0.10 	&	20.7	&	13.5	&	...	&	1600	&	...	&	1.06	&	DISC	&	3190 (2400--6430)	&	-8.33$\pm$1.24 	&	5.2	&	15	&	...	\\
AT Sgr	&	1900.7	&	...	&	$<$9.40$\pm$1.12 	&	$>$19	&	$>$9.6	&	...	&	...	&	...	&	...	&	disc?	&	7780 (4600--10010)	&	$<$-9.70$\pm$3.69 	&	$>$-0.1	&	...	&	...	\\
BS Sgr	&	1917.5	&	...	&	$<$8.80$\pm$0.23 	&	$>$17	&	$>$8.2	&	...	&	640	&	0.61378	&	...	&	BULGE	&	8220 (7530--8940)	&	$<$-6.70$\pm$0.43 	&	$>$1.5	&	...	&	Ecl	\\
FL Sgr	&	1924.4	&	...	&	$<$7.90$\pm$0.25 	&	$>$20	&	$>$12.1	&	...	&	...	&	...	&	...	&	bulge	&	8090 (7360--8840)	&	$<$-7.57$\pm$0.57 	&	$>$4.5	&	...	&	...	\\
FM Sgr	&	1926.5	&	...	&	$<$7.90$\pm$0.29 	&	$>$20.5	&	$>$12.6	&	...	&	...	&	...	&	...	&	DISC	&	650 (740--6270)	&	$<$-2.88$\pm$2.42 	&	$>$9.7	&	...	&	...	\\
GR Sgr	&	1924.3	&	...	&	$<$11.00$\pm$0.23 	&	16.5	&	$>$5.5	&	...	&	...	&	29.4956	&	...	&	DISC	&	1410 (1320--1530)	&	$<$-0.67$\pm$0.41 	&	4.8	&	...	&	RG	\\
HS Sgr	&	1900.7	&	...	&	$<$10.80$\pm$0.29 	&	$>$19.5	&	$>$8.7	&	...	&	...	&	...	&	...	&	BULGE	&	8140 (7390--8880)	&	$<$-5.52$\pm$0.71 	&	$>$3.2	&	...	&	...	\\
KY Sgr	&	1926.4	&	S(109)	&	9.94$\pm$0.36 	&	19.3	&	9.4	&	...	&	...	&	294	&	...	&	bulge?	&	7800 (7080--8530)	&	-6.23$\pm$0.75 	&	3.2	&	50	&	RG	\\
V363 Sgr	&	1927.7	&	...	&	$<$8.60$\pm$0.21 	&	19.3	&	$>$10.7	&	...	&	685	&	0.12607	&	...	&	BULGE	&	8140 (7390--8880)	&	$<$-6.29$\pm$0.33 	&	4.4	&	...	&	...	\\
V441 Sgr	&	1930.7	&	...	&	$<$8.20$\pm$0.25 	&	16.5	&	$>$8.3	&	...	&	...	&	...	&	...	&	bulge	&	8100 (7360--8840)	&	$<$-7.58$\pm$0.57 	&	0.7	&	...	&	...	\\
V630 Sgr	&	1936.8	&	S(11)	&	3.49$\pm$0.29 	&	16.5	&	13.0	&	Ne	&	...	&	0.11793	&	1.26	&	disc?	&	3600 (3070--5470)	&	-10.53$\pm$0.93 	&	2.5	&	4	&	Ecl, Ne	\\
V726 Sgr	&	1936.3	&	S(95)	&	10.04$\pm$0.34 	&	18.2	&	8.2	&	Ne	&	...	&	0.82281	&	0.88	&	BULGE	&	8250 (7510--8980)	&	-5.63$\pm$0.61 	&	2.6	&	45	&	SubG, Ne	\\
V732 Sgr	&	1936.4	&	D(75)	&	6.40$\pm$0.10 	&	16.0	&	9.6	&	...	&	...	&	0.17978	&	0.70	&	DISC	&	3250 (2550--5740)	&	-8.67$\pm$1.02 	&	0.9	&	65	&	Light echo, Ecl	\\
V787 Sgr	&	1937.4	&	...	&	$<$9.20$\pm$0.25 	&	$>$16.5	&	$>$7.3	&	...	&	...	&	...	&	...	&	BULGE	&	8190 (7460--8930)	&	$<$-6.76$\pm$0.56 	&	$>$0.5	&	...	&	...	\\
V909 Sgr	&	1941.5	&	...	&	6.49$\pm$0.52 	&	19.7	&	13.2	&	Ne	&	...	&	0.14286	&	1.26	&	bulge	&	8040 (7290--8780)	&	-8.66$\pm$0.73 	&	4.5	&	4	&	Ecl, Ne	\\
V927 Sgr	&	1944.3	&	...	&	$<$7.60$\pm$0.23 	&	$>$16.5	&	$>$8.9	&	...	&	...	&	...	&	...	&	BULGE	&	8060 (7320--8800)	&	$<$-7.74$\pm$0.43 	&	$>$1.2	&	...	&	...	\\
V928 Sgr	&	1947.4	&	...	&	$<$8.40$\pm$0.23 	&	20.5	&	$>$12.1	&	Fe II	&	690	&	...	&	...	&	bulge	&	8110 (7380--8850)	&	$<$-7.35$\pm$0.43 	&	4.7	&	...	&	...	\\
V990 Sgr	&	1936.7	&	S(24)	&	10.09$\pm$0.50 	&	18.1	&	8.0	&	...	&	...	&	...	&	1.04	&	BULGE	&	8220 (7510--8950)	&	-7.28$\pm$1.35 	&	0.7	&	18	&	...	\\
V999 Sgr	&	1910.2	&	J(160)	&	7.41$\pm$0.29 	&	16.8	&	9.4	&	...	&	595	&	0.15184	&	0.59	&	DISC	&	3120 (2780--4900)	&	-6.86$\pm$0.92 	&	2.5	&	105	&	...	\\
V1012 Sgr	&	1914.6	&	...	&	7.59$\pm$0.54 	&	19.6	&	12.0	&	...	&	...	&	...	&	...	&	BULGE	&	8070 (7320--8810)	&	-7.87$\pm$0.85 	&	4.1	&	...	&	...	\\
V1014 Sgr	&	1901.4	&	...	&	10.07$\pm$0.54 	&	19.2	&	9.1	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7420--8890)	&	-6.72$\pm$0.85 	&	2.4	&	...	&	...	\\
V1015 Sgr	&	1905.6	&	...	&	$<$6.70$\pm$0.25 	&	$>$21	&	$>$14.3	&	...	&	...	&	...	&	...	&	BULGE	&	8010 (7270--8750)	&	$<$-8.62$\pm$0.57 	&	$>$5.7	&	...	&	...	\\
V1016 Sgr	&	1899.8	&	...	&	$<$8.00$\pm$0.23 	&	14.2	&	$>$6.2	&	...	&	...	&	13.4	&	...	&	DISC	&	2670 (2540--2840)	&	$<$-5.21$\pm$0.40 	&	1.0	&	...	&	RG, NonOrbP, IP?	\\
V1017 Sgr	&	1919.2	&	...	&	$<$6.80$\pm$0.23 	&	13.7	&	$>$6.9	&	...	&	...	&	5.78629	&	1.10	&	DISC	&	1230 (1190--1260)	&	$<$-4.57$\pm$0.39 	&	2.3	&	...	&	SubG, DN, $\Delta$P, $\dot{P}$	\\
V1059 Sgr	&	1898.2	&	S(26)	&	4.54$\pm$0.62 	&	17.7	&	13.2	&	...	&	...	&	0.2861	&	1.12	&	DISC	&	2690 (2380--3710)	&	-8.39$\pm$0.91 	&	4.8	&	10	&	...	\\
V1148 Sgr	&	1943.6	&	...	&	$<$7.30$\pm$0.29 	&	15.0	&	$>$7.7	&	...	&	...	&	...	&	...	&	DISC	&	2150 (2010--2380)	&	$<$-6.07$\pm$0.71 	&	1.6	&	...	&	...	\\
V1149 Sgr	&	1945.1	&	...	&	$<$7.00$\pm$0.23 	&	18.2	&	$>$11.2	&	...	&	960	&	...	&	...	&	BULGE	&	8080 (7340--8820)	&	$<$-8.53$\pm$0.43 	&	2.6	&	...	&	...	\\
V1150 Sgr	&	1946.4	&	...	&	$<$12.60$\pm$0.25 	&	$>$22	&	$>$9.4	&	...	&	...	&	...	&	...	&	BULGE	&	8130 (7400--8880)	&	$<$-3.90$\pm$0.57 	&	$>$5.5	&	...	&	...	\\
V1151 Sgr	&	1947.3	&	...	&	$<$10.20$\pm$0.29 	&	19.7	&	$>$9.5	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7390--8880)	&	$<$-6.96$\pm$0.71 	&	2.5	&	...	&	...	\\
V1172 Sgr	&	1951.2	&	...	&	$<$8.50$\pm$0.25 	&	18.1	&	$>$9.6	&	...	&	2500	&	255	&	...	&	BULGE	&	7510 (6830--8250)	&	$<$-7.12$\pm$0.57 	&	2.5	&	...	&	RG	\\
V1174 Sgr	&	1952.2	&	...	&	$<$11.20$\pm$0.29 	&	18.7	&	$>$7.5	&	...	&	...	&	0.30905	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-5.40$\pm$0.71 	&	2.1	&	...	&	...	\\
V1175 Sgr	&	1952.1	&	...	&	$<$6.70$\pm$0.23 	&	$>$12	&	$>$5.3	&	...	&	...	&	...	&	...	&	disc?	&	1280 (1340--5400)	&	$<$-4.57$\pm$1.56 	&	$>$0.7	&	...	&	...	\\
V1275 Sgr	&	1954.5	&	...	&	$<$6.60$\pm$0.25 	&	>16.9	&	$>$10.3	&	Fe II	&	1000	&	...	&	...	&	BULGE	&	7960 (7240--8700)	&	$<$-8.83$\pm$0.57 	&	>1.5	&	8	&	...	\\
V1310 Sgr	&	1935.4	&	F(390)	&	11.44$\pm$0.15 	&	$>$20	&	$>$8.6	&	...	&	...	&	...	&	...	&	BULGE	&	8380 (7650--9100)	&	-3.64$\pm$0.39 	&	$>$4.9	&	220	&	...	\\
V1572 Sgr	&	1955.1	&	...	&	$<$10.30$\pm$0.25 	&	$>$16	&	$>$5.7	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-6.08$\pm$0.57 	&	$>$-0.4	&	...	&	...	\\
V1583 Sgr	&	1928.6	&	S(37)	&	8.29$\pm$0.36 	&	20.4	&	12.1	&	...	&	780	&	...	&	1.04	&	BULGE	&	8100 (7360--8840)	&	-7.80$\pm$1.02 	&	4.3	&	20	&	...	\\
V1944 Sgr	&	1960.4	&	...	&	$<$10.90$\pm$0.54 	&	$>$15	&	$>$4.1	&	...	&	...	&	...	&	...	&	disc?	&	7770 (4790--9650)	&	$<$-9.66$\pm$1.81 	&	$>$-5.6	&	...	&	...	\\
V2415 Sgr	&	1951.7	&	...	&	$<$12.00$\pm$0.36 	&	$>$18	&	$>$6.0	&	...	&	...	&	...	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-5.47$\pm$1.02 	&	$>$0.5	&	...	&	...	\\
V2572 Sgr	&	1969.5	&	S(44)	&	6.26$\pm$0.50 	&	17.8	&	11.5	&	...	&	...	&	0.15704	&	1.02	&	BULGE	&	8070 (7330--8800)	&	-8.68$\pm$0.56 	&	2.8	&	20	&	...	\\
V3645 Sgr	&	1970.6	&	...	&	$<$12.10$\pm$0.23 	&	18.3	&	$>$6.2	&	...	&	...	&	39.5	&	...	&	BULGE	&	7580 (6850--8340)	&	$<$-3.51$\pm$0.44 	&	2.7	&	...	&	RG	\\
V3888 Sgr	&	1974.8	&	...	&	$<$9.00$\pm$0.20 	&	$>$20	&	$>$11.0	&	Fe II	&	...	&	...	&	...	&	BULGE	&	7700 (6950--8430)	&	$<$-7.60$\pm$0.68 	&	$>$3.4	&	...	&	...	\\
V3889 Sgr	&	1975.5	&	...	&	$<$8.40$\pm$0.20 	&	20.0	&	$>$11.6	&	...	&	...	&	...	&	...	&	BULGE	&	8090 (7360--8840)	&	$<$-8.00$\pm$0.68 	&	3.6	&	...	&	...	\\
V3890 Sgr	&	RN	&	S(14)	&	8.10$\pm$0.10 	&	15.5	&	7.4	&	Hybrid 	&	2140	&	747.6	&	1.37	&	BULGE	&	8550 (8100--9060)	&	-8.39$\pm$0.64 	&	-1.0	&	6	&	RG, $\gamma$	\\
V3964 Sgr	&	1975.4	&	...	&	$<$8.80$\pm$0.29 	&	18.9	&	$>$10.1	&	Fe II	&	1320	&	...	&	...	&	BULGE	&	8130 (7390--8860)	&	$<$-7.30$\pm$0.71 	&	2.8	&	...	&	...	\\
V4021 Sgr	&	1977.2	&	P(215)	&	8.90$\pm$0.10 	&	18.0	&	9.1	&	...	&	...	&	...	&	0.76	&	BULGE	&	8180 (7440--8910)	&	-6.59$\pm$0.51 	&	2.5	&	56	&	...	\\
V4027 Sgr	&	1968.4	&	...	&	$<$10.30$\pm$0.29 	&	$>$21	&	$>$10.7	&	Fe II	&	2900	&	...	&	...	&	BULGE	&	8350 (7650--9080)	&	$<$-6.29$\pm$0.71 	&	$>$4.4	&	...	&	...	\\
V4049 Sgr	&	1978.2	&	...	&	$<$12.00$\pm$0.20 	&	$>$20	&	$>$8.0	&	Fe II	&	...	&	...	&	...	&	BULGE	&	8140 (7400--8880)	&	$<$-3.51$\pm$0.42 	&	$>$4.5	&	...	&	...	\\
V4065 Sgr	&	1980.8	&	...	&	$<$9.00$\pm$0.20 	&	$>$18	&	$>$9.0	&	...	&	...	&	...	&	...	&	BULGE	&	7860 (7220--8560)	&	$<$-6.87$\pm$0.68 	&	$>$2.1	&	...	&	...	\\
V4077 Sgr	&	1982.8	&	J	&	8.00$\pm$0.40 	&	22.0	&	14.0	&	Fe II	&	...	&	...	&	...	&	BULGE	&	7610 (6860--8350)	&	-7.40$\pm$0.55 	&	6.6	&	...	&	Shell	\\
V4092 Sgr	&	1984.7	&	...	&	$<$10.50$\pm$0.20 	&	15.3	&	$>$4.8	&	...	&	...	&	0.17016	&	...	&	bulge	&	8110 (7380--8860)	&	$<$-7.46$\pm$0.97 	&	-2.7	&	...	&	...	\\
V4121 Sgr	&	1983.1	&	...	&	$<$9.50$\pm$0.20 	&	$>$19	&	$>$9.5	&	...	&	...	&	...	&	...	&	BULGE	&	8140 (7400--8880)	&	$<$-6.29$\pm$0.54 	&	$>$3.2	&	...	&	Shell	\\
V4135 Sgr	&	1987.4	&	...	&	10.40$\pm$0.40 	&	21.9	&	11.5	&	...	&	1000	&	...	&	...	&	BULGE	&	8180 (7450--8920)	&	-6.33$\pm$0.76 	&	5.2	&	...	&	...	\\
V4157 Sgr	&	1992.1	&	S(7)	&	7.00$\pm$0.50 	&	$>$21	&	$>$14.0	&	Fe II	&	1800	&	...	&	...	&	bulge	&	7950 (7200--8690)	&	-10.29$\pm$0.82 	&	$>$3.7	&	4	&	...	\\
V4160 Sgr	&	1991.6	&	S(3)	&	7.00$\pm$0.10 	&	$>$19	&	$>$12.0	&	He/N, Ne	&	4500	&	...	&	1.30	&	DISC	&	2600 (2060--4090)	&	-6.07$\pm$0.81 	&	$>$5.9	&	2	&	Ne	\\
V4169 Sgr	&	1992.5	&	S(36)	&	7.90$\pm$0.10 	&	$>$17	&	$>$9.1	&	Fe II	&	...	&	...	&	0.98	&	DISC	&	2940 (2320--4560)	&	-5.49$\pm$0.80 	&	$>$3.6	&	24	&	...	\\
V4171 Sgr	&	1992.8	&	S(20)	&	6.60$\pm$0.20 	&	19.1	&	12.5	&	Fe II	&	1200	&	...	&	1.14	&	bulge	&	7950 (7210--8700)	&	-9.76$\pm$0.55 	&	2.7	&	10	&	...	\\
V4327 Sgr	&	1993.6	&	S(30)	&	8.10$\pm$0.30 	&	$>$12	&	$>$3.9	&	Hybrid	&	2400	&	...	&	...	&	bulge	&	8090 (7360--8840)	&	-7.62$\pm$0.47 	&	$>$-3.7	&	19	&	...	\\
V4338 Sgr	&	1990.1	&	...	&	8.00$\pm$0.50 	&	17.2	&	9.2	&	...	&	400	&	29.48192	&	...	&	BULGE	&	8120 (7400--8850)	&	-8.41$\pm$0.94 	&	0.8	&	7	&	RG	\\
V4361 Sgr	&	1996.5	&	...	&	$<$10.30$\pm$0.20 	&	$>$15.5	&	$>$5.2	&	Fe II	&	...	&	...	&	...	&	DISC	&	6840 (4330--9470)	&	$<$-9.15$\pm$1.78 	&	$>$-3.9	&	...	&	...	\\
V4362 Sgr	&	1994.4	&	D(121)	&	7.80$\pm$0.20 	&	$>$15.	&	$>$7.2	&	Fe II	&	450	&	...	&	...	&	bulge	&	8070 (7340--8830)	&	-8.29$\pm$1.27 	&	$>$-1.1	&	93	&	...	\\
V4444 Sgr	&	1999.3	&	S(9)	&	7.60$\pm$0.10 	&	$>$21	&	$>$13.4	&	Fe II	&	800	&	...	&	1.23	&	BULGE	&	7600 (6870--8360)	&	-8.20$\pm$0.39 	&	$>$5.2	&	5	&	...	\\
V4579 Sgr	&	1986.8	&	...	&	$<$10.40$\pm$0.20 	&	15.5	&	$>$5.1	&	...	&	...	&	0.15356	&	...	&	DISC	&	1370 (1300--1470)	&	$<$-2.64$\pm$0.66 	&	2.5	&	...	&	Ecl	\\
V4633 Sgr	&	1998.2	&	P(44)	&	7.40$\pm$0.10 	&	$>$21	&	$>$13.6	&	Fe II	&	1700	&	0.12557	&	1.06	&	disk	&	2430 (1920--3860)	&	-5.33$\pm$0.83 	&	$>$8.3	&	17	&	V1500	\\
V4642 Sgr	&	2000.1	&	S(60)	&	10.40$\pm$0.40 	&	20.8	&	10.4	&	Fe II	&	1530	&	...	&	...	&	bulge	&	8070 (7320--8810)	&	-8.78$\pm$1.32 	&	1.6	&	16	&	...	\\
V4643 Sgr	&	2001.1	&	S(6)	&	7.70$\pm$0.10 	&	$>$16	&	$>$8.3	&	...	&	4700	&	...	&	1.40	&	DISC	&	5870 (4630--7970)	&	-10.70$\pm$0.86 	&	$>$-2.4	&	3	&	...	\\
V4739 Sgr	&	2001.7	&	S(3)	&	7.20$\pm$0.10 	&	$>$18	&	$>$10.8	&	He/N 	&	5510	&	...	&	1.30	&	bulge	&	8000 (7270--8750)	&	-8.74$\pm$0.26 	&	$>$2.1	&	2	&	...	\\
V4740 Sgr	&	2001.7	&	S(33)	&	6.70$\pm$0.10 	&	$>$18	&	$>$11.3	&	Fe II	&	...	&	...	&	1.04	&	BULGE	&	8030 (7290--8770)	&	-8.91$\pm$0.38 	&	$>$2.4	&	18	&	...	\\
V4741 Sgr	&	2002.3	&	S(13)	&	9.20$\pm$0.40 	&	$>$18	&	$>$8.8	&	Fe II	&	2800	&	...	&	...	&	bulge	&	8070 (7310--8790)	&	-8.46$\pm$0.76 	&	$>$0.3	&	7	&	...	\\
V4742 Sgr	&	2002.7	&	S(23)	&	7.90$\pm$0.10 	&	$>$18	&	$>$10.1	&	Fe II	&	2500	&	0.13362	&	1.16	&	DISC	&	3590 (2830--6020)	&	-9.53$\pm$1.03 	&	$>$0.6	&	9	&	Ecl	\\
V4743 Sgr	&	2002.7	&	S(12)	&	5.50$\pm$0.20 	&	16.8	&	11.3	&	Fe II, Ne	&	2400	&	0.2799	&	1.19	&	DISC	&	3720 (3250--4910)	&	-8.13$\pm$0.58 	&	3.2	&	6	&	IP, Ne	\\
V4744 Sgr	&	2002.8	&	...	&	$<$9.70$\pm$0.20 	&	$>$20	&	$>$10.3	&	Fe II	&	1600	&	...	&	...	&	DISC	&	810 (630--1610)	&	$<$-0.16$\pm$1.08 	&	$>$10.1	&	...	&	...	\\
V4745 Sgr	&	2003.3	&	J(190)	&	7.30$\pm$0.10 	&	$>$17	&	$>$9.7	&	Fe II	&	1350	&	0.20782	&	0.64	&	BULGE	&	8090 (7360--8830)	&	-7.86$\pm$0.66 	&	$>$1.8	&	79	&	IP?	\\
V5113 Sgr	&	2003.7	&	J(48)	&	9.00$\pm$0.30 	&	$>$18	&	$>$9.0	&	Fe II	&	550	&	0.15002	&	...	&	bulge	&	8200 (7460--8930)	&	-6.19$\pm$0.47 	&	$>$2.8	&	41	&	...	\\
V5114 Sgr	&	2004.2	&	S(21)	&	8.10$\pm$0.10 	&	$>$21	&	$>$12.9	&	Fe II	&	2000	&	...	&	1.17	&	bulge	&	7960 (7210--8700)	&	-8.26$\pm$0.66 	&	$>$4.6	&	9	&	...	\\
V5115 Sgr	&	2005.2	&	S(13)	&	7.90$\pm$0.10 	&	$>$18	&	$>$10.1	&	He/N 	&	1300	&	...	&	1.20	&	bulge	&	7750 (7010--8490)	&	-8.10$\pm$0.52 	&	$>$2.0	&	7	&	...	\\
V5116 Sgr	&	2005.5	&	S(26)	&	7.60$\pm$0.10 	&	$>$16	&	$>$8.4	&	Fe II	&	970	&	0.12374	&	1.11	&	bulge	&	7570 (6840--8330)	&	-7.51$\pm$0.30 	&	$>$0.9	&	12	&	Ecl	\\
V5117 Sgr	&	2006.1	&	S(23)	&	7.40$\pm$0.30 	&	20.7	&	13.3	&	Fe II	&	1600	&	...	&	0.95	&	disc?	&	2350 (1860--3750)	&	-5.70$\pm$0.88 	&	7.6	&	9	&	...	\\
V5558 Sgr	&	2007.3	&	J(157)	&	6.50$\pm$0.10 	&	$>$20	&	$>$13.5	&	Hybrid 	&	1000	&	0.18581	&	...	&	DISC	&	2150 (2050--2320)	&	-7.64$\pm$0.35 	&	$>$5.9	&	125	&	...	\\
V5579 Sgr	&	2008.3	&	D(13)	&	6.70$\pm$0.10 	&	$>$23	&	$>$16.3	&	Fe II	&	1500	&	...	&	0.85	&	BULGE	&	7950 (7210--8690)	&	-10.03$\pm$0.29 	&	$>$6.3	&	7	&	...	\\
V5580 Sgr	&	2008.9	&	...	&	$<$7.80$\pm$0.20 	&	$>$15	&	$>$7.2	&	...	&	2500	&	34	&	...	&	BULGE	&	8140 (7420--8890)	&	$<$-7.37$\pm$0.54 	&	$>$-0.2	&	...	&	RG	\\
V5581 Sgr	&	2009.3	&	...	&	11.70$\pm$0.20 	&	$>$19.8	&	$>$8.1	&	Fe II	&	2600	&	1660	&	...	&	BULGE	&	8150 (7420--8890)	&	-8.34$\pm$1.27 	&	$>$-0.2	&	7	&	RG	\\
V5582 Sgr	&	2009.1	&	J(90)	&	10.90$\pm$0.30 	&	$>$20	&	$>$9.1	&	He/N	&	...	&	0.15660	&	...	&	BULGE	&	8230 (7500--8960)	&	-5.75$\pm$0.72 	&	$>$3.3	&	40	&	...	\\
V5583 Sgr	&	2009.6	&	S(7)	&	7.00$\pm$0.20 	&	$>$20	&	$>$13	&	He/N 	&	2300	&	...	&	1.23	&	DISC	&	2380 (2140--3070)	&	-5.94$\pm$0.54 	&	$>$7.1	&	5	&	...	\\
V5584 Sgr	&	2009.8	&	...	&	9.50$\pm$0.20 	&	$>$21	&	$>$11.5	&	Fe II	&	600	&	...	&	0.90	&	BULGE	&	8090 (7390--8820)	&	-7.83$\pm$0.82 	&	$>$3.7	&	25	&	...	\\
V5585 Sgr	&	2010.1	&	O(25)	&	9.00$\pm$0.20 	&	$>$18	&	$>$9.0	&	Fe II	&	...	&	0.13753	&	0.95	&	BULGE	&	8310 (7610--9030)	&	-7.12$\pm$0.68 	&	$>$1.9	&	9	&	Ecl	\\
V5586 Sgr	&	2010.4	&	...	&	11.10$\pm$0.20 	&	$>$17.5	&	$>$6.4	&	...	&	...	&	...	&	...	&	DISC	&	5190 (3860--7750)	&	-6.20$\pm$1.22 	&	$>$0.2	&	...	&	...	\\
V5587 Sgr	&	2011.2	&	C	&	11.20$\pm$0.40 	&	$>$17	&	$>$5.8	&	...	&	1300	&	...	&	...	&	bulge	&	8150 (7410--8890)	&	-6.46$\pm$0.76 	&	$>$-0.7	&	...	&	PreERise	\\
V5588 Sgr	&	2011.3	&	O(77)	&	11.30$\pm$0.20 	&	$>$20	&	$>$8.7	&	Hybrid 	&	900	&	0.21432	&	...	&	bulge	&	7780 (7050--8530)	&	-7.34$\pm$0.68 	&	$>$1.4	&	38	&	...	\\
V5589 Sgr	&	2012.4	&	S(13)	&	8.80$\pm$0.10 	&	18.2	&	9.4	&	Hybrid 	&	5700	&	1.5923	&	1.33	&	bulge	&	7820 (7080--8550)	&	-7.68$\pm$0.66 	&	1.7	&	6	&	SubG, Ecl	\\
V5591 Sgr	&	2012.6	&	S(8)	&	9.60$\pm$0.20 	&	$>$16.5	&	$>$6.9	&	He/N 	&	4200	&	...	&	...	&	bulge	&	7970 (7230--8720)	&	-9.37$\pm$0.68 	&	$>$-2.5	&	2	&	...	\\
V5592 Sgr	&	2012.6	&	D(28)	&	7.90$\pm$0.30 	&	$>$20	&	$>$12.1	&	Fe II	&	1700	&	...	&	0.93	&	BULGE	&	8190 (7500--8920)	&	-8.09$\pm$0.71 	&	$>$4.0	&	20	&	...	\\
V5593 Sgr	&	2012.6	&	J(82)	&	11.00$\pm$0.10 	&	$>$20	&	$>$9.0	&	Fe II	&	940	&	...	&	...	&	BULGE	&	8090 (7360--8830)	&	-8.59$\pm$0.66 	&	$>$0.4	&	42	&	...	\\
V5627 Sgr	&	~1991	&	...	&	$<$15.10$\pm$0.20 	&	17.7	&	$>$2.6	&	...	&	...	&	0.11716	&	...	&	disc?	&	2830 (2780--8100)	&	$<$-2.06$\pm$1.50 	&	0.5	&	...	&	...	\\
V5666 Sgr	&	2014.2	&	J(201)	&	9.90$\pm$0.10 	&	20.0	&	10.1	&	...	&	...	&	...	&	0.78	&	BULGE	&	8010 (7310--8730)	&	-6.57$\pm$0.66 	&	3.5	&	68	&	...	\\
V5667 Sgr	&	2015.2	&	J(106)	&	9.10$\pm$0.10 	&	$>$16.6	&	$>$7.5	&	Fe II	&	300	&	...	&	0.78	&	BULGE	&	7690 (7010--8410)	&	-7.25$\pm$0.66 	&	$>$0.2	&	52	&	...	\\
V5668 Sgr	&	2015.3	&	D(78)	&	4.30$\pm$0.10 	&	16.2	&	11.9	&	Fe II	&	2800	&	0.15616	&	0.78	&	DISC	&	1290 (1050--1870)	&	-6.56$\pm$0.71 	&	5.3	&	73	&	$\gamma$, Shell	\\
V5669 Sgr	&	2015.8	&	S	&	9.00$\pm$0.10 	&	20.9	&	11.9	&	Fe II	&	2000	&	...	&	0.94	&	BULGE	&	8300 (7600--9040)	&	-7.46$\pm$0.80 	&	4.4	&	30	&	...	\\
V5850 Sgr	&	2015.9	&	...	&	$<$11.30$\pm$0.20 	&	21.4	&	$>$10.1	&	...	&	...	&	...	&	...	&	bulge	&	8100 (7360--8840)	&	$<$-7.83$\pm$0.97 	&	2.3	&	...	&	...	\\
V5853 Sgr	&	2016.7	&	S(63)	&	11.50$\pm$0.10 	&	$>$22	&	$>$10.5	&	Fe II	&	...	&	...	&	...	&	bulge	&	8020 (7280--8760)	&	-8.91$\pm$0.66 	&	$>$1.6	&	34	&	...	\\
V5854 Sgr	&	2016.6	&	...	&	$<$11.10$\pm$0.20 	&	$>$21.2	&	$>$10.1	&	...	&	2100	&	...	&	...	&	bulge	&	8090 (7350--8840)	&	$<$-9.64$\pm$2.80 	&	$>$0.5	&	...	&	...	\\
V5855 Sgr	&	2016.9	&	J(19)	&	7.80$\pm$0.10 	&	$>$22	&	$>$14.2	&	Fe II	&	...	&	...	&	...	&	bulge	&	8050 (7310--8790)	&	-8.28$\pm$0.52 	&	$>$5.9	&	12	&	$\gamma$	\\
V5856 Sgr	&	2016.9	&	P(14)	&	5.90$\pm$0.10 	&	$>$22	&	$>$16.1	&	Fe II	&	...	&	...	&	...	&	DISC	&	3180 (2330--6030)	&	-7.54$\pm$1.21 	&	$>$8.6	&	11	&	$\gamma$, V1500	\\
V5857 Sgr	&	2018.4	&	...	&	$<$10.60$\pm$0.20 	&	21.9	&	$>$11.3	&	Fe II	&	387	&	...	&	...	&	bulge	&	8100 (7360--8840)	&	$<$-10.14$\pm$3.11 	&	1.2	&	...	&	...	\\
V5914 Sgr	&	2006.1	&	C	&	$<$13.20$\pm$0.20 	&	$>$21	&	$>$7.8	&	...	&	...	&	0.82184	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-4.18$\pm$0.42 	&	$>$3.6	&	...	&	SubG	\\
V5926 Sgr	&	2013.3	&	S	&	$<$16.40$\pm$0.20 	&	$>$20.2	&	$>$3.8	&	...	&	...	&	...	&	...	&	bulge	&	8130 (7390--8880)	&	$<$-10.55$\pm$9.30 	&	$>$-6.8	&	...	&	...	\\
V5980 Sgr	&	~2010.1	&	...	&	$<$12.10$\pm$0.20 	&	18.8	&	$>$6.7	&	...	&	...	&	...	&	...	&	BULGE	&	8120 (7390--8880)	&	$<$-4.37$\pm$0.82 	&	2.3	&	...	&	...	\\
V6345 Sgr	&	2010.3	&	...	&	$<$11.00$\pm$0.20 	&	19.7	&	$>$8.7	&	Fe II	&	...	&	...	&	...	&	bulge	&	8150 (7400--8880)	&	$<$-4.45$\pm$0.54 	&	4.2	&	...	&	...	\\
V6566 Sgr	&	2020.2	&	...	&	$<$11.10$\pm$0.20 	&	$>$22	&	$>$10.9	&	Fe II	&	1500	&	...	&	...	&	BULGE	&	8160 (7430--8890)	&	$<$-7.18$\pm$1.58 	&	$>$3.7	&	...	&	...	\\
V6567 Sgr	&	2020.5	&	J	&	12.50$\pm$0.10 	&	$>$22	&	$>$9.5	&	Fe II	&	...	&	...	&	...	&	BULGE	&	8170 (7430--8910)	&	-6.56$\pm$0.66 	&	$>$2.9	&	...	&	...	\\
V6568 Sgr	&	2020.6	&	...	&	$<$9.90$\pm$0.20 	&	$>$22	&	$>$12.1	&	Fe II	&	4500	&	...	&	...	&	bulge	&	8150 (7390--8870)	&	$<$-7.14$\pm$1.27 	&	$>$5.0	&	...	&	...	\\
V6593 Sgr	&	2020.8	&	...	&	$<$11.10$\pm$0.20 	&	$>$19.2	&	$>$8.1	&	Fe II	&	...	&	...	&	...	&	bulge	&	8100 (7360--8840)	&	$<$-7.63$\pm$0.68 	&	$>$0.5	&	...	&	...	\\
V6594 Sgr	&	2021.3	&	D(38)	&	9.50$\pm$0.10 	&	20.0	&	10.5	&	Fe II	&	1370	&	...	&	0.94	&	BULGE	&	8230 (7500--8960)	&	-6.01$\pm$0.27 	&	4.5	&	29	&	...	\\
V6595 Sgr	&	2021.3	&	S(15)	&	7.50$\pm$0.10 	&	$>$24	&	$>$16.5	&	Fe II, Ne	&	...	&	...	&	...	&	BULGE	&	7990 (7250--8740)	&	-9.03$\pm$0.38 	&	$>$7.5	&	9	&	Ne	\\
T Sco	&	1860.4	&	S(18)	&	6.80$\pm$0.40 	&	$>$12	&	$>$5.2	&	...	&	...	&	...	&	...	&	GlobC	&	8850 (8320--9450)	&	-8.71$\pm$0.63 	&	$>$-3.5	&	9	&	in M80	\\
U Sco	&	RN	&	PP(3)	&	7.50$\pm$0.10 	&	18.0	&	10.5	&	He/N, Ne	&	5700	&	1.23055	&	1.37	&	DISC	&	6260 (5420--7430)	&	-7.10$\pm$0.47 	&	3.4	&	1	&	SubG, Ecl, $\Delta$P, $\dot{P}$, Ne, NSR	\\
KP Sco	&	1928.5	&	...	&	8.59$\pm$0.43 	&	20.2	&	11.6	&	...	&	...	&	...	&	1.00	&	bulge	&	8090 (7340--8830)	&	-8.12$\pm$1.04 	&	3.5	&	21	&	...	\\
V696 Sco	&	1944.3	&	...	&	$<$7.10$\pm$0.25 	&	$>$16.5	&	$>$9.4	&	...	&	...	&	...	&	...	&	DISC	&	2320 (2120--2780)	&	$<$-5.54$\pm$0.61 	&	$>$3.9	&	...	&	...	\\
V697 Sco	&	1941.2	&	...	&	$<$9.80$\pm$0.25 	&	20.2	&	$>$10.4	&	...	&	1550	&	1.26716	&	...	&	DISC	&	870 (780--1260)	&	$<$-0.70$\pm$0.74 	&	9.7	&	...	&	SubG, Ecl	\\
V707 Sco	&	1922.5	&	...	&	9.14$\pm$0.45 	&	$>$20	&	$>$10.9	&	...	&	...	&	...	&	...	&	bulge	&	8120 (7380--8860)	&	-7.42$\pm$0.79 	&	$>$3.4	&	...	&	...	\\
V711 Sco	&	1906.3	&	S	&	9.08$\pm$0.18 	&	$>$19	&	$>$9.9	&	...	&	...	&	...	&	...	&	bulge	&	8130 (7400--8870)	&	-7.05$\pm$0.54 	&	$>$2.9	&	140	&	...	\\
V719 Sco	&	1950.5	&	...	&	8.55$\pm$0.32 	&	19.3	&	10.7	&	Fe II	&	1800	&	0.43639	&	1.20	&	bulge	&	8060 (7320--8800)	&	 -8.27$\pm$1.00 	&	2.4	&	7	&	...	\\
V720 Sco	&	1950.6	&	...	&	$<$6.90$\pm$0.25 	&	$>$18.0	&	$>$11.1	&	Fe II	&	1800	&	...	&	...	&	BULGE	&	8000 (7260--8740)	&	$<$-9.10$\pm$0.57 	&	$>$2.0	&	...	&	...	\\
V721 Sco	&	1950.7	&	...	&	$<$9.20$\pm$0.29 	&	$>$20	&	$>$10.8	&	...	&	...	&	...	&	...	&	bulge	&	8050 (7300--8800)	&	$<$-7.72$\pm$0.70 	&	$>$3.1	&	...	&	...	\\
V722 Sco	&	1952.2	&	...	&	$<$8.70$\pm$0.29 	&	$>$13	&	$>$4.3	&	...	&	...	&	...	&	...	&	bulge	&	8060 (7330--8810)	&	$<$-8.13$\pm$0.71 	&	$>$-3.8	&	...	&	...	\\
V723 Sco	&	1952.6	&	S(23)	&	8.09$\pm$0.43 	&	$>$19	&	$>$10.9	&	...	&	...	&	7.2	&	...	&	bulge	&	8070 (7320--8810)	&	-8.92$\pm$1.33 	&	$>$2.0	&	11	&	SubG	\\
V728 Sco	&	1862.8	&	...	&	$<$5.00$\pm$0.20 	&	18.2	&	$>$13.2	&	...	&	...	&	0.13834	&	0.81	&	DISC	&	1030 (930--1310)	&	$<$-5.68$\pm$0.63 	&	7.5	&	...	&	Ecl	\\
V745 Sco	&	RN	&	P(9)	&	9.40$\pm$0.10 	&	18.6	&	9.2	&	He/N 	&	3600	&	930	&	1.39	&	BULGE	&	8020 (7430--8640)	&	 -7.35$\pm$0.65 	&	1.0	&	6	&	RG, $\gamma$, PostEDip	\\
V825 Sco	&	1964.4	&	...	&	$<$10.90$\pm$0.36 	&	19.3	&	$>$8.4	&	Ne	&	...	&	0.19166	&	...	&	BULGE	&	8180 (7460--8930)	&	$<$-6.80$\pm$1.02 	&	1.6	&	...	&	Ecl, Ne	\\
V902 Sco	&	1949.4	&	...	&	$<$9.80$\pm$0.36 	&	$>$17	&	$>$7.2	&	...	&	...	&	...	&	...	&	BULGE	&	8100 (7360--8840)	&	$<$-8.28$\pm$1.02 	&	$>$-1.1	&	...	&	...	\\
V960 Sco	&	1985.7	&	...	&	$<$10.50$\pm$0.20 	&	$>$17.0	&	$>$6.5	&	Fe II	&	...	&	...	&	...	&	BULGE	&	8190 (7450--8920)	&	$<$-8.10$\pm$1.27 	&	$>$-1.6	&	...	&	Shell	\\
V977 Sco	&	1989.6	&	...	&	$<$10.40$\pm$0.20 	&	18.4	&	$>$8.0	&	Fe II, Ne	&	...	&	26.2	&	...	&	DISC	&	470 (430--550)	&	$<$-1.05$\pm$1.28 	&	6.9	&	...	&	RG, Ne	\\
V992 Sco	&	1992.4	&	D(120)	&	7.70$\pm$0.10 	&	17.2	&	9.5	&	Fe II	&	800	&	0.1536	&	0.59	&	DISC	&	1820 (1620--2390)	&	-7.50$\pm$1.03 	&	2.0	&	100	&	Shell	\\
V1141 Sco	&	1997.4	&	S(28)	&	8.50$\pm$0.50 	&	17.6	&	9.1	&	Fe II	&	3200	&	...	&	1.12	&	bulge	&	8100 (7360--8840)	&	-7.75$\pm$0.82 	&	1.4	&	12	&	...	\\
V1142 Sco	&	1998.8	&	S(22)	&	6.90$\pm$0.40 	&	$>$20	&	$>$13.1	&	...	&	3800	&	...	&	...	&	bulge	&	7980 (7260--8740)	&	-9.32$\pm$0.77 	&	$>$3.8	&	11	&	...	\\
V1178 Sco	&	2001.4	&	...	&	10.20$\pm$0.20 	&	$>$18.0	&	$>$7.8	&	Fe II	&	1300	&	...	&	...	&	BULGE	&	8160 (7430--8900)	&	-6.75$\pm$0.68 	&	$>$1.1	&	20	&	...	\\
V1186 Sco	&	2004.5	&	J(62)	&	9.70$\pm$0.10 	&	$>$18	&	$>$8.3	&	Fe II	&	500	&	0.20297	&	1.24	&	DISC	&	4100 (2630--7420)	&	-5.94$\pm$1.37 	&	$>$2.4	&	12	&	Ecl	\\
V1187 Sco	&	2004.6	&	S(17)	&	9.80$\pm$0.10 	&	18.0	&	8.2	&	Hybrid, Ne	&	3000	&	...	&	1.28	&	DISC	&	4620 (3770--7160)	&	-7.56$\pm$1.17 	&	0.6	&	10	&	Ne	\\
V1188 Sco	&	2005.6	&	S(23)	&	8.90$\pm$0.10 	&	$>$19	&	$>$10.1	&	Fe II	&	1730	&	...	&	1.19	&	bulge	&	8050 (7300--8790)	&	-8.82$\pm$0.96 	&	$>$1.3	&	11	&	...	\\
V1280 Sco	&	2007.1	&	D(14)	&	3.78$\pm$0.10 	&	$>$20	&	$>$16.2	&	Fe II	&	1200	&	...	&	...	&	DISC	&	3500 (3310--3770)	&	-9.93$\pm$0.50 	&	$>$6.3	&	12	&	V1500	\\
V1281 Sco	&	2007.1	&	S(26)	&	9.00$\pm$0.30 	&	$>$20	&	$>$11.0	&	Fe II	&	640	&	...	&	1.13	&	BULGE	&	8210 (7510--8940)	&	 -7.74$\pm$1.00 	&	$>$3.3	&	10	&	...	\\
V1310 Sco	&	2010.2	&	J(113)	&	10.50$\pm$0.30 	&	$>$18	&	$>$7.5	&	Fe II	&	670	&	...	&	...	&	bulge	&	8030 (7290--8780)	&	 -7.43$\pm$1.00 	&	$>$0.1	&	38	&	...	\\
V1311 Sco	&	2010.4	&	S(8)	&	8.60$\pm$0.30 	&	$>$18	&	$>$9.4	&	He/N? 	&	3600	&	...	&	...	&	bulge?	&	8030 (7280--8770)	&	-8.87$\pm$0.72 	&	$>$0.5	&	5	&	...	\\
V1312 Sco	&	2011.5	&	S(15)	&	9.50$\pm$0.50 	&	$>$21	&	$>$11.5	&	Fe II	&	1800	&	...	&	...	&	bulge?	&	8070 (7340--8830)	&	-8.13$\pm$1.07 	&	$>$3.4	&	5	&	...	\\
V1313 Sco	&	2011.8	&	S(18)	&	10.40$\pm$0.50 	&	$>$15.5	&	$>$5.1	&	Fe II	&	3000	&	50	&	1.20	&	BULGE	&	8270 (7560--8980)	&	-7.88$\pm$1.07 	&	$>$-2.8	&	8	&	RG	\\
V1324 Sco	&	2012.5	&	D(30)	&	10.00$\pm$0.10 	&	$>$19	&	$>$9.0	&	Fe II	&	2000	&	...	&	0.80	&	bulge	&	7870 (7150--8620)	&	-8.07$\pm$0.81 	&	$>$0.9	&	25	&	$\gamma$, PreERise	\\
V1533 Sco	&	2013.5	&	...	&	$<$11.30$\pm$0.20 	&	$>$20	&	$>$8.7	&	...	&	...	&	...	&	...	&	bulge	&	8110 (7370--8850)	&	$<$-7.89$\pm$1.58 	&	$>$0.8	&	...	&	...	\\
V1534 Sco	&	2014.2	&	S(9)	&	11.55$\pm$0.20 	&	17.1	&	5.6	&	He/N 	&	7000	&	520	&	1.37	&	BULGE	&	8230 (7530--8940)	&	-6.47$\pm$0.82 	&	-0.9	&	6	&	RG	\\
V1535 Sco	&	2015.2	&	P(20)	&	9.50$\pm$0.20 	&	16.6	&	7.1	&	He/N 	&	2000	&	50	&	0.85	&	BULGE	&	7790 (7100--8540)	&	-7.44$\pm$0.68 	&	-0.3	&	14	&	RG, $\gamma$	\\
V1655 Sco	&	2016.5	&	D(50)	&	12.10$\pm$0.10 	&	19.0	&	6.9	&	Fe II	&	1400	&	...	&	...	&	bulge	&	8220 (7470--8940)	&	-6.01$\pm$0.66 	&	0.9	&	39	&	...	\\
V1656 Sco	&	2016.8	&	...	&	11.43$\pm$0.30 	&	$>$22	&	$>$10.6	&	Fe II	&	1800	&	...	&	...	&	bulge	&	8070 (7340--8820)	&	-8.07$\pm$0.72 	&	$>$2.5	&	10	&	...	\\
V1657 Sco	&	2017.2	&	...	&	$<$12.70$\pm$0.20 	&	17.4	&	$>$4.7	&	Fe II	&	2000	&	650	&	...	&	BULGE	&	8320 (7620--9050)	&	$<$-5.37$\pm$1.27 	&	-0.7	&	...	&	RG	\\
V1658 Sco	&	2015.2	&	...	&	$<$12.70$\pm$0.20 	&	20.8	&	$>$8.1	&	Fe II	&	1810	&	...	&	...	&	BULGE	&	8140 (7410--8880)	&	$<$-7.53$\pm$0.97 	&	0.6	&	...	&	...	\\
V1659 Sco	&	2016.8	&	...	&	$<$12.30$\pm$0.20 	&	$>$20	&	$>$7.7	&	Fe II	&	...	&	...	&	...	&	bulge	&	8140 (7400--8880)	&	$<$-5.97$\pm$1.58 	&	$>$1.7	&	...	&	...	\\
V1660 Sco	&	2017.9	&	...	&	$<$14.10$\pm$0.20 	&	21.7	&	$>$7.6	&	He/N	&	...	&	...	&	...	&	BULGE	&	8140 (7400--8880)	&	$<$-7.27$\pm$4.66 	&	0.3	&	...	&	...	\\
V1661 Sco	&	2018.1	&	...	&	$<$10.70$\pm$0.20 	&	20.6	&	$>$9.9	&	Fe II	&	1950	&	...	&	...	&	bulge	&	8150 (7390--8880)	&	$<$-6.96$\pm$1.58 	&	2.9	&	...	&	...	\\
V1662 Sco	&	2018.2	&	...	&	$<$10.50$\pm$0.20 	&	$>$17	&	$>$6.5	&	Fe II	&	1700	&	...	&	...	&	DISC	&	5370 (3850--8170)	&	$<$-9.35$\pm$4.73 	&	$>$-2.8	&	...	&	...	\\
V1663 Sco	&	2018.2	&	...	&	$<$11.70$\pm$0.20 	&	$>$21	&	$>$9.3	&	Fe II	&	1900	&	...	&	...	&	bulge	&	8120 (7370--8860)	&	$<$-7.50$\pm$2.50 	&	$>$1.8	&	...	&	...	\\
V1706 Sco	&	2019.5	&	J(170)	&	12.20$\pm$0.40 	&	21.3	&	9.1	&	Fe II	&	820	&	...	&	0.59	&	BULGE	&	8140 (7400--8880)	&	-7.31$\pm$0.76 	&	1.8	&	105	&	...	\\
V1707 Sco	&	2019.8	&	S(7)	&	11.80$\pm$0.20 	&	$>$21	&	$>$9.2	&	Fe II	&	6900	&	...	&	...	&	bulge	&	8040 (7300--8780)	&	-8.62$\pm$0.68 	&	$>$0.6	&	5	&	$\gamma$	\\
V1709 Sco	&	2020.3	&	D	&	13.60$\pm$0.30 	&	$>$21	&	$>$7.4	&	...	&	1300	&	...	&	...	&	BULGE	&	8070 (7330--8820)	&	-8.06$\pm$0.72 	&	$>$-0.7	&	18	&	...	\\
V1710 Sco	&	2021.4	&	S(11)	&	8.60$\pm$0.10 	&	$>$22	&	$>$13.4	&	Fe II	&	2380	&	...	&	...	&	disc?	&	5260 (3200--8230)	&	-9.34$\pm$1.20 	&	$>$4.1	&	5	&	...	\\
V1711 Sco	&	2021.6	&	C(38)	&	11.09$\pm$0.10 	&	$>$21	&	$>$9.9	&	Fe II	&	1800	&	...	&	...	&	bulge	&	8090 (7360--8840)	&	-7.67$\pm$0.66 	&	$>$2.2	&	23	&	...	\\
N 1437 Sco	&	1437.2	&	...	&	$<$3.00$\pm$0.20 	&	16.8	&	$>$13.8	&	...	&	...	&	0.5340055	&	1.00	&	DISC	&	1030 (1000--1070)	&	$<$-8.30$\pm$0.38 	&	5.5	&	...	&	DN, $\Delta$P, $\dot{P}$	\\
EU Sct	&	1949.6	&	S(42)	&	8.40$\pm$0.10 	&	18.0	&	9.6	&	Fe II	&	...	&	68	&	...	&	DISC	&	7820 (6850--9770)	&	-8.67$\pm$0.74 	&	0.9	&	20	&	RG	\\
FS Sct	&	1952.5	&	J	&	9.43$\pm$0.36 	&	18.6	&	9.2	&	Fe II	&	...	&	5.7	&	...	&	DISC	&	5180 (4070--8030)	&	-5.88$\pm$1.03 	&	3.3	&	...	&	SubG	\\
FV Sct	&	1960.5	&	...	&	$<$11.10$\pm$0.45 	&	21.0	&	$>$9.9	&	...	&	...	&	...	&	...	&	disk	&	6350 (3700--9340)	&	$<$-6.88$\pm$1.66 	&	3.0	&	...	&	...	\\
V366 Sct	&	1961.4	&	...	&	$<$11.30$\pm$3.01 	&	$>$23	&	$>$11.7	&	...	&	...	&	...	&	...	&	DISC	&	8470 (6290--13420)	&	$<$-15.74$\pm$9.81 	&	$>$-4.0	&	...	&	...	\\
V368 Sct	&	1970.6	&	P(30)	&	6.90$\pm$0.50 	&	19.0	&	12.1	&	Fe II	&	...	&	...	&	1.08	&	DISC	&	2450 (1950--4180)	&	-6.75$\pm$1.15 	&	5.3	&	16	&	...	\\
V373 Sct	&	1975.5	&	J(79)	&	6.10$\pm$0.10 	&	$>$18.3	&	$>$12.2	&	...	&	...	&	0.81910	&	0.84	&	DISC	&	1460 (1230--2340)	&	-5.43$\pm$0.72 	&	$>$6.8	&	47	&	SubG	\\
V443 Sct	&	1989.7	&	J(60)	&	8.50$\pm$0.10 	&	$>$20	&	$>$11.5	&	Fe II	&	1400	&	...	&	0.92	&	DISC	&	2800 (2190--4580)	&	-4.98$\pm$1.02 	&	$>$6.5	&	33	&	...	\\
V444 Sct	&	1991.7	&	P(23)	&	10.80$\pm$0.40 	&	20.3	&	9.5	&	Fe II, Ne	&	...	&	...	&	1.16	&	DISC	&	7380 (5600--10720)	&	-5.99$\pm$1.23 	&	3.5	&	9	&	Ne	\\
V463 Sct	&	2000.2	&	J(24)	&	10.30$\pm$0.40 	&	$>$18	&	$>$7.7	&	Fe II	&	990	&	...	&	1.10	&	bulge	&	8080 (7330--8820)	&	-6.72$\pm$0.76 	&	$>$1.0	&	11	&	...	\\
V476 Sct	&	2005.7	&	S(28)	&	11.09$\pm$0.10 	&	$>$17	&	$>$5.9	&	Fe II	&	1200	&	...	&	0.95	&	DISC	&	7820 (6250--10790)	&	-9.27$\pm$0.86 	&	$>$-3.4	&	15	&	...	\\
V477 Sct	&	2005.8	&	S(6)	&	9.80$\pm$0.30 	&	20.8	&	11.0	&	He/N	&	2900	&	...	&	1.29	&	DISC	&	6260 (4430--9150)	&	-7.90$\pm$1.26 	&	3.1	&	3	&	...	\\
V496 Sct	&	2009.8	&	S(98)	&	7.20$\pm$0.20 	&	17.0	&	9.8	&	Fe II	&	1200	&	...	&	0.81	&	DISC	&	4520 (3630--6660)	&	-7.84$\pm$0.93 	&	1.9	&	59	&	...	\\
V611 Sct	&	2016.8	&	...	&	$<$13.40$\pm$0.20 	&	$>$22	&	$>$8.6	&	He/N	&	...	&	...	&	...	&	DISC	&	8090 (5760--12420)	&	$<$-7.34$\pm$3.22 	&	$>$1.3	&	...	&	...	\\
V612 Sct	&	2017.6	&	J(236)	&	8.50$\pm$0.10 	&	19.6	&	11.1	&	Fe II, Ne	&	1180	&	...	&	0.55	&	bulge	&	8060 (7330--8810)	&	-8.05$\pm$0.66 	&	3.0	&	132	&	Ne	\\
V613 Sct	&	2018.6	&	S(66)	&	10.70$\pm$0.10 	&	20.3	&	9.6	&	Fe II	&	1800	&	...	&	0.88	&	BULGE	&	8090 (7350--8840)	&	-7.87$\pm$0.96 	&	1.7	&	42	&	...	\\
V659 Sct	&	2019.9	&	O(14)	&	8.36$\pm$0.10 	&	$>$22	&	$>$13.6	&	Hybrid	&	...	&	...	&	...	&	DISC	&	5540 (3640--8590)	&	-8.86$\pm$1.32 	&	$>$4.8	&	8	&	...	\\
X Ser	&	1903.2	&	F(730)	&	8.74$\pm$0.23 	&	18.1	&	9.4	&	...	&	...	&	1.478	&	...	&	DISC	&	3090 (2720--3840)	&	-4.48$\pm$0.54 	&	4.9	&	400	&	SubG, DN	\\
CT Ser	&	1948.3	&	...	&	$<$7.70$\pm$0.23 	&	16.6	&	$>$8.9	&	He/N	&	...	&	0.195	&	...	&	DISC	&	2550 (2330--2900)	&	$<$-4.64$\pm$0.45 	&	4.3	&	...	&	Shell	\\
DZ Ser	&	1960.6	&	...	&	$<$13.10$\pm$0.36 	&	$>$20	&	$>$6.9	&	He/N	&	...	&	...	&	...	&	BULGE	&	8140 (7400--8880)	&	$<$-3.90$\pm$1.02 	&	$>$3.0	&	...	&	...	\\
FH Ser	&	1970.1	&	D(62)	&	4.50$\pm$0.10 	&	16.8	&	12.3	&	Fe II	&	...	&	...	&	0.84	&	DISC	&	1020 (970--1100)	&	-7.41$\pm$0.64 	&	4.9	&	49	&	Sh	\\
LW Ser	&	1978.2	&	D(52)	&	8.30$\pm$0.10 	&	19.4	&	11.1	&	Fe II	&	...	&	...	&	0.92	&	bulge	&	7660 (6930--8410)	&	-7.33$\pm$0.52 	&	3.8	&	32	&	...	\\
MU Ser	&	1983.1	&	...	&	7.70$\pm$0.40 	&	$>$20	&	$>$12.3	&	He/N	&	1230	&	...	&	...	&	BULGE	&	7260 (6500--8030)	&	-7.85$\pm$0.56 	&	$>$4.5	&	3	&	...	\\
V378 Ser	&	2005.2	&	J(93)	&	11.60$\pm$0.40 	&	$>$18	&	$>$6.4	&	Fe II	&	1100	&	...	&	0.70	&	BULGE	&	8240 (7500--8970)	&	-5.27$\pm$0.89 	&	$>$1.1	&	65	&	...	\\
V556 Ser	&	2014.0	&	...	&	$<$12.30$\pm$0.20 	&	20.0	&	$>$7.7	&	Fe II	&	1145	&	...	&	...	&	BULGE	&	8170 (7420--8900)	&	$<$-6.45$\pm$1.27 	&	1.3	&	...	&	...	\\
V670 Ser	&	2020.2	&	S(6)	&	12.50$\pm$0.40 	&	$>$22	&	$>$9.5	&	Fe II	&	4200	&	...	&	...	&	bulge?	&	8080 (7350--8830)	&	-7.93$\pm$0.76 	&	$>$1.6	&	4	&	...	\\
XX Tau	&	1927.9	&	D(43)	&	5.59$\pm$0.25 	&	18.2	&	12.6	&	Fe II	&	...	&	0.12936	&	0.98	&	DISC	&	2040 (1710--2900)	&	-6.89$\pm$0.78 	&	5.7	&	24	&	NonOrbP, Shell	\\
NR TrA	&	2008.2	&	J(61)	&	8.60$\pm$0.20 	&	16.8	&	8.2	&	Fe II	&	...	&	0.2192	&	0.75	&	DISC	&	4860 (4210--6250)	&	-5.52$\pm$0.50 	&	2.7	&	43	&	Ecl	\\
RW UMi	&	1956.7	&	...	&	$<$5.90$\pm$0.21 	&	$>$21.0	&	$>$15.1	&	...	&	...	&	0.05912	&	...	&	DISC	&	1990 (1720--2590)	&	$<$-5.69$\pm$0.50 	&	$>$9.4	&	...	&	$<$Gap, V1500, Sh	\\
CN Vel	&	1905.9	&	S	&	$<$9.90$\pm$0.23 	&	17.5	&	$>$7.6	&	...	&	...	&	0.2202	&	...	&	DISC	&	4230 (3650--6190)	&	$<$-3.88$\pm$0.69 	&	3.7	&	...	&	...	\\
CQ Vel	&	1940.3	&	S(50)	&	8.30$\pm$0.23 	&	20.3	&	12.0	&	...	&	...	&	0.11272	&	0.92	&	DISC	&	3060 (2370--5490)	&	-5.96$\pm$0.99 	&	6.0	&	34	&	...	\\
V382 Vel	&	1999.4	&	S(13)	&	2.80$\pm$0.10 	&	16.6	&	13.8	&	He/N, Ne	&	2400	&	0.1461	&	1.22	&	DISC	&	1530 (1450--1640)	&	-8.50$\pm$0.19 	&	5.3	&	6	&	Ne, Shell	\\
V549 Vel	&	2017.8	&	J(118)	&	9.10$\pm$0.30 	&	17.4	&	8.3	&	Fe II	&	...	&	0.40317	&	0.64	&	DISC	&	2060 (1750--5050)	&	-5.57$\pm$1.23 	&	2.8	&	90	&	$\gamma$	\\
LU Vul	&	1968.8	&	S(21)	&	8.19$\pm$0.45 	&	$>$21	&	$>$12.8	&	He/N	&	820	&	...	&	...	&	DISC	&	5000 (3950--8690)	&	-8.09$\pm$1.57 	&	$>$4.7	&	8	&	...	\\
LV Vul	&	1968.3	&	S(38)	&	4.50$\pm$0.10 	&	15.3	&	10.8	&	Fe II	&	...	&	...	&	1.00	&	DISC	&	1240 (1130--1470)	&	-9.57$\pm$0.63 	&	1.2	&	20	&	LargeAmpVar, Sh	\\
NQ Vul	&	1976.8	&	D(50)	&	6.20$\pm$0.10 	&	17.2	&	11.0	&	Fe II	&	...	&	0.14626	&	1.00	&	DISC	&	1210 (1130--1350)	&	-7.07$\pm$0.66 	&	3.9	&	21	&	Sh	\\
PW Vul	&	1984.6	&	J(116)	&	6.40$\pm$0.10 	&	16.9	&	10.5	&	Fe II	&	...	&	0.12858	&	0.83	&	DISC	&	2110 (1900--2600)	&	-6.93$\pm$0.47 	&	3.6	&	44	&	NonOrbP, Sh	\\
QU Vul	&	1985.0	&	P(36)	&	5.30$\pm$0.10 	&	17.9	&	12.6	&	Fe II, Ne	&	...	&	0.11176	&	0.97	&	DISC	&	1740 (1430--2770)	&	-7.61$\pm$0.79 	&	5.0	&	20	&	Ecl, Sh, Ne	\\
QV Vul	&	1987.9	&	D(47)	&	7.10$\pm$0.10 	&	18.0	&	10.9	&	Fe II	&	920	&	...	&	0.88	&	DISC	&	2810 (2350--4010)	&	-6.38$\pm$0.61 	&	4.5	&	37	&	Sh	\\
V458 Vul	&	2007.6	&	J(20)	&	8.10$\pm$0.20 	&	18.3	&	10.2	&	Hybrid 	&	1750	&	0.06812	&	1.00	&	DISC	&	5200 (4360--7750)	&	-7.03$\pm$0.67 	&	3.1	&	8	&	$<$Gap, InPNeb, Sh	\\
V459 Vul	&	2008.0	&	S(30)	&	7.60$\pm$0.10 	&	20.0	&	12.4	&	Fe II	&	910	&	...	&	1.11	&	DISC	&	3970 (3230--5610)	&	-8.06$\pm$0.71 	&	4.3	&	18	&	...	\\
V569 Vul	&	2019.7	&	...	&	$<$16.30$\pm$0.20 	&	$>$22	&	$>$5.7	&	...	&	1800	&	...	&	...	&	DISC	&	7840 (5440--13730)	&	$<$-7.66$\pm$1.86 	&	$>$-2.0	&	...	&	...	\\
V606 Vul	&	2021.6	&	D(96)	&	10.10$\pm$0.10 	&	21.9	&	11.8	&	Fe II	&	1700	&	...	&	0.60	&	DISC	&	4830 (3580--7810)	&	-5.98$\pm$1.06 	&	5.8	&	95	&	...	\\
\enddata

\begin{flushleft}	
\
$^a$ Nova properties:\\
{\bf $<$Gap} and {\bf inGap}:  Novae below and inside the nova Period Gap from 0.071--0.111 days.\\  
{\bf SubG} and {\bf RG}: Novae with subgiant companion stars (roughly 0.6$<$$P$$<$10 days) and red giant companion stars (roughly $P$$>$10 days).\\
{\bf Sh} and {\bf Shell}:  Novae with expanding ejecta shells.\\ 
{\bf Ne} or {\bf Neon}:  Neon novae.\\  
{\bf Ecl}:  Novae whose light curves display eclipses.\\
{\bf DN}:  Novae in quiescence that display dwarf novae eruptions.\\ 
{\bf PreERise}:  Novae  that display inexplicable pre-eruption rises.\\ 
{\bf PostEDip}:  Novae that display post-eruption dips.\\
{\bf NonOrbP}:  Novae with coherent and stable periods that are certainly not orbital or rotational.\\
{\bf LargeAmpVar}:  Novae with very large amplitude irregular variability in quiescence.\\ 
{\bf Rebrighten}: Novae with various types of inexplicable rebrightenings.\\ 
{\bf V1500}:  Novae of the mysterious V1500 Cyg class of novae, where the post-eruption brightness many decades after the end of the eruption remains at least 10$\times$ brighter than the pre-eruption level (Schaefer \& Collazzi 2010).\\  
{\bf InPNeb}: V458 Vul is the only nova to be at the center of an observed ordinary planetary nebula.\\  
{\bf $\gamma$} or {\bf gamma}:  Novae visible with $\gamma$-ray emission by the  {\it Fermi} spacecraft.\\  
{\bf $\dot{P}$}:  Novae for which I have measured the steady period change between eruptions.\\
{\bf $\Delta P$}:  Novae for which I have measured the change in the orbital period sharply across a nova eruption (Schaefer 2020).\\
 {\bf AP}:  Asynchronous polar, with V1500 Cyg as the only example with an observed nova eruption.\\
 {\bf in M14} or {\bf in M80}:  Novae inside host globular clusters.\\
{\bf IP} or {\bf IP?}:   Binaries that are either confidently or likely Intermediate Polars as identified in the catalogue of K. Mukai (\url{https://asd.gsfc.nasa.gov/Koji.Mukai/iphome/catalog/alpha.html}).\\  {\bf Superflares}:  Nova that shows superflares (bright optical flares caused by stellar magnetic reconnection), with V2487 Oph {\it daily} suffering the most-energetic and the most-frequent  out of the many classes of superflare stars.\\
%{\bf Mira}:  Nova with a Mira long-period variable star as the companion, with V407 Cyg being the only example.\\
{\bf NSR}:  Novae with a `nova super-remnant', a very large shell made from many eruptions, now only glowing in emission lines.  So far, only known RNe have NSRs.\\
 {\bf LightEcho}:  Novae with a light echo, a reflection  of eruption light off intervening dust.\\

\end{flushleft}	
	
\end{deluxetable*}
